Augmented Reality and Robotics: A Survey and Taxonomy for AR-enhanced Human-Robot Interaction and Robotic Interfaces

This paper contributes to a taxonomy of augmented reality and robotics based on a survey of 460 research papers. Augmented and mixed reality (AR/MR) have emerged as a new way to enhance human-robot interaction (HRI) and robotic interfaces (e.g., actuated and shape-changing interfaces). Recently, an increasing number of studies in HCI, HRI, and robotics have demonstrated how AR enables better interactions between people and robots. However, often research remains focused on individual explorations and key design strategies, and research questions are rarely analyzed systematically. In this paper, we synthesize and categorize this research field in the following dimensions: 1) approaches to augmenting reality; 2) characteristics of robots; 3) purposes and benefits; 4) classification of presented information; 5) design components and strategies for visual augmentation; 6) interaction techniques and modalities; 7) application domains; and 8) evaluation strategies. We formulate key challenges and opportunities to guide and inform future research in AR and robotics.

==> (inline-0) <==
\begin{tabular}{ \TableConfig }
\TableHeader \\
\hline
\\
\multicolumn{3}{l}{
{\bf Section 3. Approaches to Augmenting Reality in Robotics}
} \\
\\
\textcolor{color1}{
\textbf{\textit{Augment Robots}}
}
& &
\\
\textcolor{color1}{
$\rightarrow$ On-Body (Head and Eye)
}
& \textcolor{color1}{
103
} &
Figure: \cite{jones2021belonging}
---
\cite{groechel2019using, walker2018communicating, mourtzis2017augmented, urbani2018exploring, maly2016augmented, rosen2020communicating, jones2020vroom, chen2021pinpointfly, kasahara2013extouch, jones2021belonging, young2007robot, guhl2017concept, rozenberszki2021towards, dragone2006mixing, cao2018ani, gruenefeld2020mind, dragone2007using, fujii2020development, hiroi2010evaluation, ong2006methodologies, luipers2021concept, shao2019development, xue2020enabling, calandra2021evaluating, arevalo2021assisting, qian2019augmented, hwang2008augmented, erat2018drone, cha2018effects, gadre2019end, renner2018facilitating, cao2019ghostar, yuan2019human, ostanin2020human, liu2018interactive, ostanin2018interactive, seiger2017mixed, quintero2018robot, walker2019robot, jost2018safe, huy2017see, arevalo2020there, pai2016virtual, boateng2021virtual, renner2018wysiwicd, chan2020augmented, diehl2020augmented, peppoloni2015augmented, kastner2019augmented, reardon2019communicating, aschenbrenner2020mirrorlabs, evlampev2019obstacle, leutert2012support, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, krupke2018comparison, christensen2017depth, hernandez2020increasing, livatino2021intuitive, nishiwaki2008mixed, kobayashi2007overlay, sarai2017robot, matu2014stereoscopic, ho2020supervised, chan2020towards, sita2017towards, hamilton2021s, bambusek2019combining, aschenbrenner2018comparing, su2021mixed, mollet2009virtual, reardon2020enabling, wang2020construction, arevalo2021exploring, sibirtseva2019exploring, green2008collaborating, michalos2016augmented, ong2020augmented, lambrecht2021towards, makris2016augmented, ostanin2019interactive, sievers2020concept, zhang2020collaborative, martin2020design, ruffaldi2016third, montalvo2020industrial, ji2021closed, dragone2009mixed, chen2020industrial, siegele2021optimizing, mourtzis2020augmented, chacko2020augmented2, wang2020closed, guhl2018enabling, yew2017immersive, zhang2020augmented, kousi2019enabling, chong2009robot, kot2017application, chen2020multichannel, blankemeyer2018intuitive, botev2021immersive}
\\
\textcolor{color1}{
$\rightarrow$ On-Body (Handheld)
}
& \textcolor{color1}{
26
} &
Figure: \cite{young2007robot}
---
\cite{young2007robot, cao2019v, kasahara2013extouch, gradmann2018augmented, ozgur2017cellulo, subin2017android, frank2016towards, alrashidi2016pedagogical, abbas2012augmented, jia2020collision, rotsidis2019improving, dias2020deep, estevez2015robot, carroll2013augmented, muhammad2019creating, alrashidi2017evaluating, zollmann2014flyar, fuste2020kinetic, frank2017mobile, chen2021pinpointfly, liu2011roboshop, magnenat2015enhancing, kapinus2019spatially, genccturk2019development, frank2017toward, leithinger2013sublimate}
\\
\textcolor{color1}{
$\rightarrow$ On-Environment
}
& \textcolor{color1}{
74
} &
Figure: \cite{takashima2016study} % Shape-shifting Walls
---
\cite{taher2015exploring, takashima2016study, leithinger2013sublimate, ozgur2017cellulo, lindlbauer2016combining, gronbaek2020kirigamitable, darbar2019dronesar, andersen2016projecting, roudaut2013morphees, aschenbrenner2018comparing, fong2019robot, leithinger2011direct, follmer2013inform, jeong2018mechanism, xiao2013mirrorfugue, leithinger2010relief, takashima2013transformtable, kojima2006augmented, robert2012blended, malayjerdi2017mobile, kato2009multi, everitt2017polysurface, hardy2015shapeclip, guo2009touch, gaschler2014intuitive, chadalavada2020bi, sugimoto2005time, dietrich2010visualization, abbas2012augmented, shimizu2008mixed, chou2004augmented, dias2020deep, calandra2021evaluating, estevez2015robot, aleotti2017detection, ni2017haptic, nawab2007joystick, kim2014task, hashimoto2011touchme, zhu2016virtually, ghiringhelli2014interactive, ng2010intuitive, liu2020mobile, bolano2020planning, park2014qr, fang2009robot, matu2014stereoscopic, choi2013haptic, dias2015augmented, akinbiyi2006dynamic, park2007teleoperation, bolano2019transparent, strazdas2021robo, fang2013orientation, fang2014novel, chen2010analysing, selecky2019analysis, coste2003planning, leutert2015augmented, fang2012interactive, sauer2007potential, chang2010improving, gianni2013augmented, edgcumbe2016augmented, ren2019augmented, papcun2019augmented, chen2006object, murphy2020prototyping, fang2012robot, zhao2017augmented, traub2004augmented, marin2002augmented, pan2021augmented, samei2020partial}
\\
\textcolor{color1}{
$\rightarrow$ On-Robot
}
& \textcolor{color1}{
9 
} &
Figure: \cite{al2012furhat} % Furhat
---
\cite{al2012furhat, yamada2017isphere, tobita2011floating, suzuki2016gushed, kasetani2015projection, scheible2013displaydrone, villanueva2021robotar, sgouros2001generation}
\\
\\
\textcolor{color2}{
\textbf{\textit{Augment Surroundings}}
}
& &
\\
\textcolor{color2}{
$\rightarrow$ On-Body (Head and Eye)
}
& \textcolor{color2}{
146
} &
Figure: \cite{peng2018roma} % RoMA
---
\cite{tran2020exploring, cao2019ghostar, arevalo2021assisting, walker2018communicating, luebbers2019augmented, rosen2020communicating, liu2018interactive, young2006mixed, hoang2021virtual, walker2019robot, quintero2018robot, bambusek2019combining, yuan2019human, ostanin2018interactive, hedayati2018improving, papachristos2016augmented, arevalo2020there, erat2018drone, makhataeva2019safety, lee2018physical, qian2019augmented, dinh2017augmented, chen2021pinpointfly, hiraki2019navigatorch, peng2018roma, mourtzis2017augmented, maly2016augmented, hwang2008augmented, cha2018effects, gadre2019end, urbani2018exploring, renner2018facilitating, qian2020flexivision, ostanin2020human, jost2018safe, groechel2019using, pai2016virtual, boateng2021virtual, renner2018wysiwicd, chan2020augmented, peppoloni2015augmented, kastner2019augmented, reardon2019communicating, aschenbrenner2020mirrorlabs, evlampev2019obstacle, leutert2012support, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, krupke2018comparison, christensen2017depth, hernandez2020increasing, livatino2021intuitive, nishiwaki2008mixed, kobayashi2007overlay, sarai2017robot, ho2020supervised, chan2020towards, sita2017towards, hamilton2021s, jones2021ar, gao2019fast, huang2019flight, tran2021get, cardenas2021reducing, xia2012augmented, huang2020augmented, qiu2020human, clemente2016humans, chakraborti2018projection, de2019intuitive, ferraguti2020augmented, luxenburger2019augmented, araiza2019augmented, lee2018augmented, zalud2007augmented, chen2020combination, reardon2018come, aikawa2018comparison, park2021hands, wu2018omnidirectional, von2016robot, caruso2010robotic, arpaia2020robotic, el2021teaching, cousins2017development, zolotas2018head, williams2019mixed, gong2017real, liang2019robot, bentz2019unsupervised, wu2020mixed, vzidek2021cnn, su2021mixed, lee2007human, lee2008augmented, mollet2009virtual, lenhardt2010augmented, reardon2019augmented, gao2020visual, reardon2020enabling, wang2020construction, solanes2020teleoperation, arevalo2021exploring, sibirtseva2019exploring, kato2019robot, mahajan2020adapting, tran2021robot, green2008collaborating, jiang2021adjacent, michalos2016augmented, iqbal2021augmented, ong2020augmented, lazna2018visualization, lambrecht2021towards, makris2016augmented, ostanin2019interactive, sievers2020concept, zhang2020collaborative, martin2020design, ruffaldi2016third, zhou2017robot, papcun2019augmented, phillips2020robotic, montalvo2020industrial, ji2021closed, stewart2021study, young2011mixed, chen2020industrial, siegele2021optimizing, mourtzis2020augmented, chacko2020augmented2, wang2020closed, guhl2018enabling, yew2017immersive, lin2016mandibular, falk2005cardio, kousi2019enabling, wassermann2018intuitive, sauer2009towards, khatib2021human, kot2017application, shen2020transrectal, kolagunda2018mixed, kansaku2010my, bianchi2021use}
\\
\textcolor{color2}{
$\rightarrow$ On-Body (Handheld)
}
& \textcolor{color2}{
28
} &
Figure: \cite{frank2017mobile} % Mobile AR Interfaces
---
\cite{frank2017mobile, zollmann2014flyar, stadler2016augmented, muhammad2019creating, hiraki2019navigatorch, dias2020deep, carroll2013augmented, gradmann2018augmented, alrashidi2017evaluating, fuste2020kinetic, chen2021pinpointfly, liu2011roboshop, young2007robot, cao2019v, magnenat2015enhancing, kapinus2019spatially, genccturk2019development, frank2017toward, lakshantha2014human, fung2011augmented, kain2017tablet, chacko2019augmented, chacko2020augmented, frank2016realizing, lambrecht2012spatial, corotan2019indoor, mohareri2011autonomous, gong2017real}
\\
\textcolor{color2}{
$\rightarrow$ On-Environment
}
& \textcolor{color2}{
139
} &
Figure: \cite{gao2019pati} % PATI
---
\cite{gao2019pati, hashimoto2011touchme, kato2009multi, guo2009touch, wistort2011tofudraw, ishii2009designing, suzuki2019shapebots, robert2012blended, andersen2016projecting, kojima2006augmented, bambusek2019combining, piumatti2017spatial, wu2020mixed, darbar2019dronesar, malayjerdi2017mobile, everitt2017polysurface, hardy2015shapeclip, gaschler2014intuitive, everitt20193d, xiao2016andantino, costa2015augmented, ganesan2018better, lupetti2016designing, garcia2011educational, topliss2018establishing, robert2010exploring, tobita2011floating, st2015robot, stein2019mixed, hiraki2019navigatorch, hiraki2016phygital, leitner2010physical, walker2019robot, sugimoto2011robotable2, pedersen2011tangible, materna2018interactive, gong2019projection, prattico2019user, materna2017using, sugimoto2011mobile, lee2011note, leutert2013spatial, schmitt2021assisted, lamberti2019designing, linder2010luminar, lee2020realization, calife2009robot, wen2012robot, lamberti2018robotquest, howard2012using, kapinus2020end, sosa2015imperfect, aleotti2017detection, ni2017haptic, nawab2007joystick, huy2017see, kim2014task, zhu2016virtually, ghiringhelli2014interactive, zou2018development, ng2010intuitive, liu2020mobile, bolano2020planning, park2014qr, fang2009robot, choi2013haptic, dias2015augmented, akinbiyi2006dynamic, park2007teleoperation, fong2019robot, ruiz2015immersive, makhataeva2019safety, korthauer2020watch, livatino2010augmented, nunez2006human, costa2015mixed, gong2017real, zhang2020vision, nuzzi2020hands, bolano2019transparent, giannone2021augmented, strazdas2021robo, wen2017augmented, lupetti2018design, suzuki2010scorpion, maidi2013evaluation, fang2013orientation, fang2014novel, hamada2020current, williams2020using, su2009design, chen2010analysing, selecky2019analysis, coste2003planning, leutert2015augmented, fang2012interactive, danielsson2017assessing, xiang2021mobile, sauer2007potential, coovert2014spatial, chang2010improving, zalud2014color, gianni2013augmented, liu2015augmented, edgcumbe2016augmented, sengiku2017augmented, zeng2017surgical, papcun2019augmented, phillips2020robotic, bardosi2020ciguide, chen2020optimization, laranjeira20203d, chen2006object, cancedda2017mixed, murphy2020prototyping, prattico2020learning, fang2012robot, zhao2017augmented, traub2004augmented, mueller2019intuitive, navab2016personalized, schiavina2021real, porpiglia2019three, livatino2010video, schiavina2021augmented, tavares2019collaborative, piardi2019arena, rodriguez2004enhancing, charoenseang2011human, volonte2011augmented, amir2013uncertainty, grijalva2019landmark, huang2021augmented, su2009augmented, wang2004augmented, wen2014hand, porpiglia2020three, suzuki2012development}
\\
\textcolor{color2}{
$\rightarrow$ On-Robot
}
& \textcolor{color2}{
33
} &
Figure: \cite{elsharkawy2021uwb} % Self-Actuated Projector
---
\cite{elsharkawy2021uwb, lingamaneni2017dronecast, robert2010exploring, kasetani2015projection, huy2017see, morita2020extension, villanueva2021robotar, ochiai2011homunculus, watanabe2015communicating, costa2015augmented, scheible2013displaydrone, chae2018pervasive, tominaga2014around, park2019deep, cauchard2019drone, nozaki2014flying, suzuki2016gushed, park2018meet, yamaoka2016mirageprinter, ahn2013supporting, akan2011intuitive, ro2019projection, livatino20113, hartmann2020aar, nilwong2020outdoor, nuzzi2020hands, tian2021adroid, han2015examining, lerotic2007pq, lera2014augmented, kalia2020evaluation, kalia2021preclinical, tanzi2021real}
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\TableFontSize
\begin{tabular}{ \TableConfig }
\TableHeader \\
\hline
\\
\multicolumn{3}{l}{
{\bf Section 4. Characteristics of Augmented Robots}
} \\
\\
\textcolor{color3}{
\textbf{\textit{Form Factors}}
}
& &
\\
\textcolor{color3}{
$\rightarrow$ Robotic Arms
}
& \textcolor{color3}{
172 
} &
Figure: \cite{chen2020combination} % BCI
---
\cite{tian2021adroid, bolano2019transparent, chen2020combination, hoang2021virtual, andersen2016projecting, gao2019pati, frank2017mobile, peng2018roma, quintero2018robot, makhataeva2019safety, rosen2020communicating, liu2018interactive, arevalo2021assisting, ostanin2018interactive, bambusek2019combining, luebbers2019augmented, ostanin2020human, gradmann2018augmented, dinh2017augmented, qian2019augmented, maly2016augmented, fuste2020kinetic, cao2019ghostar, arevalo2020there, cha2018effects, guhl2017concept, dietrich2010visualization, gruenefeld2020mind, abbas2012augmented, jia2020collision, ong2006methodologies, chou2004augmented, xue2020enabling, calandra2021evaluating, qian2020flexivision, ni2017haptic, nawab2007joystick, kim2014task, pai2016virtual, chan2020augmented, diehl2020augmented, aschenbrenner2020mirrorlabs, evlampev2019obstacle, leutert2012support, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, krupke2018comparison, christensen2017depth, zou2018development, ng2010intuitive, bolano2020planning, sarai2017robot, fang2009robot, matu2014stereoscopic, ho2020supervised, chan2020towards, sita2017towards, choi2013haptic, akinbiyi2006dynamic, fong2019robot, xia2012augmented, huang2020augmented, chacko2019augmented, de2019intuitive, ferraguti2020augmented, luxenburger2019augmented, araiza2019augmented, park2021hands, frank2016realizing, von2016robot, caruso2010robotic, lambrecht2012spatial, liang2019robot, nuzzi2020hands, gaschler2014intuitive, ganesan2018better, materna2018interactive, gong2019projection, materna2017using, leutert2013spatial, schmitt2021assisted, linder2010luminar, wen2012robot, kapinus2020end, akan2011intuitive, cao2018ani, dias2020deep, hashimoto2011touchme, cao2019v, hernandez2020increasing, chakraborti2018projection, giannone2021augmented, strazdas2021robo, wen2017augmented, vzidek2021cnn, su2021mixed, lenhardt2010augmented, suzuki2010scorpion, maidi2013evaluation, fang2013orientation, fang2014novel, hamada2020current, wang2020construction, solanes2020teleoperation, arevalo2021exploring, chen2010analysing, sibirtseva2019exploring, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, ong2020augmented, fang2012interactive, lambrecht2021towards, danielsson2017assessing, makris2016augmented, ostanin2019interactive, sievers2020concept, zhang2020collaborative, liu2015augmented, edgcumbe2016augmented, sengiku2017augmented, zeng2017surgical, zhou2017robot, bardosi2020ciguide, montalvo2020industrial, chen2020optimization, ji2021closed, stewart2021study, chen2020industrial, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhao2017augmented, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, zhang2020augmented, schiavina2021augmented, falk2005cardio, tavares2019collaborative, kousi2019enabling, wassermann2018intuitive, chong2009robot, khatib2021human, lerotic2007pq, charoenseang2011human, volonte2011augmented, amir2013uncertainty, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, tanzi2021real, huang2021augmented, kolagunda2018mixed, marin2002augmented, su2009augmented, pan2021augmented, samei2020partial, wang2004augmented, wen2014hand, blankemeyer2018intuitive, bianchi2021use, porpiglia2020three}
\\
\textcolor{color3}{
$\rightarrow$ Drones
}
& \textcolor{color3}{
25 
} &
Figure: \cite{darbar2019dronesar} % DroneSAR
---
\cite{darbar2019dronesar, walker2018communicating, lingamaneni2017dronecast, yamada2017isphere, walker2019robot, zollmann2014flyar, aleotti2017detection, chen2021pinpointfly, yuan2019human, hedayati2018improving, papachristos2016augmented, scheible2013displaydrone, cauchard2019drone, tobita2011floating, erat2018drone, krzywinski2009robotable, zhu2016virtually, huang2019flight, bentz2019unsupervised, nozaki2014flying, hiraki2019navigatorch, kasahara2013extouch, selecky2019analysis, grijalva2019landmark, chen2020multichannel}
\\
\textcolor{color3}{
$\rightarrow$ Mobile Robots
}
& \textcolor{color3}{
133 
} &
Figure: \cite{wu2020mixed} % MR-Enhanced User Interactive Path
---
\cite{wu2020mixed, huy2017see, costa2015augmented, elsharkawy2021uwb, stadler2016augmented, kojima2006augmented, young2007robot, wistort2011tofudraw, villanueva2021robotar, robert2010exploring, ishii2009designing, muhammad2019creating, robert2012blended, ozgur2017cellulo, kasahara2013extouch, suzuki2016gushed, hashimoto2011touchme, guo2009touch, liu2011roboshop, kato2009multi, piumatti2017spatial, kasetani2015projection, cao2019v, pedersen2011tangible, hiraki2019navigatorch, jones2020vroom, chadalavada2020bi, rozenberszki2021towards, dragone2006mixing, sugimoto2005time, subin2017android, dragone2007using, alrashidi2016pedagogical, hiroi2010evaluation, rotsidis2019improving, shao2019development, estevez2015robot, carroll2013augmented, hwang2008augmented, alrashidi2017evaluating, jost2018safe, boateng2021virtual, kastner2019augmented, reardon2019communicating, magnenat2015enhancing, ghiringhelli2014interactive, genccturk2019development, livatino2021intuitive, liu2020mobile, park2014qr, frank2017toward, hamilton2021s, dias2015augmented, young2006mixed, jones2021ar, lakshantha2014human, ruiz2015immersive, cardenas2021reducing, fung2011augmented, livatino2010augmented, qiu2020human, kain2017tablet, nunez2006human, chacko2020augmented, lee2018augmented, zalud2007augmented, reardon2018come, wu2018omnidirectional, costa2015mixed, corotan2019indoor, williams2019mixed, zhang2020vision, malayjerdi2017mobile, lupetti2016designing, garcia2011educational, st2015robot, stein2019mixed, hiraki2016phygital, walker2019robot, sugimoto2011robotable2, suzuki2019shapebots, prattico2019user, sugimoto2011mobile, lamberti2019designing, calife2009robot, lamberti2018robotquest, sosa2015imperfect, tominaga2014around, ahn2013supporting, ro2019projection, livatino20113, everitt20193d, arpaia2020robotic, cao2018ani, dias2020deep, hernandez2020increasing, chakraborti2018projection, fuste2020kinetic, lupetti2018design, lee2007human, lee2008augmented, mollet2009virtual, reardon2019augmented, reardon2020enabling, su2009design, green2008collaborating, lazna2018visualization, xiang2021mobile, sauer2007potential, coovert2014spatial, chang2010improving, ostanin2019interactive, zalud2014color, gianni2013augmented, ren2019augmented, papcun2019augmented, phillips2020robotic, chen2006object, dragone2009mixed, young2011mixed, cancedda2017mixed, murphy2020prototyping, prattico2020learning, livatino2010video, kousi2019enabling, sauer2009towards, piardi2019arena, rodriguez2004enhancing, lera2014augmented, kot2017application, sgouros2001generation, kansaku2010my, laranjeira20203d}
\\
\textcolor{color3}{
$\rightarrow$ Humanoid Robots
}
& \textcolor{color3}{
33 
} &
Figure: \cite{tran2021get} % Pepper
---
\cite{tran2021get, al2012furhat, groechel2019using, rosen2020communicating, liu2018interactive, tran2020exploring, li2019augmented, fujii2020development, shimizu2008mixed, luipers2021concept, cha2018effects, gadre2019end, renner2018facilitating, renner2018wysiwicd, peppoloni2015augmented, nishiwaki2008mixed, kobayashi2007overlay, gao2019fast, aikawa2018comparison, el2021teaching, mohareri2011autonomous, cousins2017development, gong2017real, howard2012using, arpaia2020robotic, han2015examining, gao2020visual, williams2020using, kato2019robot, mahajan2020adapting, tran2021robot, ruffaldi2016third, botev2021immersive}
\\
\textcolor{color3}{
$\rightarrow$ Vehicles
}
& \textcolor{color3}{
9 
} &
Figure: \cite{ochiai2011homunculus} % Homunculus
---
\cite{ochiai2011homunculus, morita2020extension, watanabe2015communicating, jaguar-rover, mercedes-f15, korthauer2020watch, zolotas2018head, topliss2018establishing, nilwong2020outdoor}
\\
\textcolor{color3}{
$\rightarrow$ Actuated Objects
}
& \textcolor{color3}{
28 
} &
Figure: \cite{leithinger2011direct} % Relief
---
\cite{leithinger2011direct, lindlbauer2016combining, gronbaek2020kirigamitable, takashima2016study, leithinger2013sublimate, urbani2018exploring, frank2016towards, seiger2017mixed, park2007teleoperation, lee2018physical, follmer2013inform, jeong2018mechanism, xiao2013mirrorfugue, roudaut2013morphees, leithinger2010relief, takashima2013transformtable, taher2015exploring, everitt2017polysurface, hardy2015shapeclip, xiao2016andantino, leitner2010physical, lee2020realization, hartmann2020aar, kasahara2013extouch, everitt20193d, fuste2020kinetic, martin2020design, mueller2019intuitive}
\\
\textcolor{color3}{
$\rightarrow$ Combinations
}
& 
\textcolor{color3}{
14 
} &
Figure: \cite{de2019intuitive} % An Intuitive AR
---
\cite{de2019intuitive, hashimoto2011touchme, hernandez2020increasing, dias2020deep, chakraborti2018projection, cao2018ani, cao2019v, fuste2020kinetic, arpaia2020robotic, everitt20193d, hiraki2019navigatorch, kasahara2013extouch, ostanin2019interactive, kousi2019enabling}
% robotic arms and mobile robots~\cite{hashimoto2011touchme, hernandez2020increasing, dias2020deep, chakraborti2018projection, cao2018ani, cao2019v}, robotic arms, mobile robots, and robotic prostheses~\cite{fuste2020kinetic}, mobile robots and humanoid robots~\cite{arpaia2020robotic}, mobile robots and actuated objects~\cite{everitt20193d}, drones and mobile robots~\cite{hiraki2019navigatorch}, drones, mobile robots, and actuated objects~\cite{kasahara2013extouch}, 
\\
\textcolor{color3}{
$\rightarrow$ Other Types
}
& \textcolor{color3}{
12 
} &
Figure: \cite{mueller2012interactive} % Interactive Construction
---
\cite{mueller2012interactive, yamaoka2016mirageprinter, kapinus2019spatially, clemente2016humans, urbani2018exploring, park2018meet, lee2011note, park2019deep, chae2018pervasive, fuste2020kinetic, aschenbrenner2018comparing, mourtzis2017augmented}
% projector~\cite{park2018meet, lee2011note, park2019deep, chae2018pervasive}, wearable robots~\cite{urbani2018exploring}, 
% robotic prostheses~\cite{clemente2016humans, fuste2020kinetic}, PCB tester~\cite{kapinus2019spatially}, 
% industrial robots~\cite{aschenbrenner2018comparing, mourtzis2017augmented}, 
% 3D printer~\cite{yamaoka2016mirageprinter}, 
\\
\\
\textcolor{color3}{
\textbf{\textit{Relationship}}
}
& &
\\
\textcolor{color3}{
$\rightarrow$ 1 : 1
}
& \textcolor{color3}{
324 
} &
Figure: \cite{gradmann2018augmented} % AR Robot Operation with Tango
---
\cite{tran2020exploring, tian2021adroid, bolano2019transparent, gradmann2018augmented, yamaoka2016mirageprinter, frank2016towards, park2007teleoperation, lee2018physical, lindlbauer2016combining, leithinger2011direct, follmer2013inform, jeong2018mechanism, xiao2013mirrorfugue, roudaut2013morphees, leithinger2010relief, taher2015exploring, everitt2017polysurface, hardy2015shapeclip, xiao2016andantino, walker2018communicating, aleotti2017detection, erat2018drone, zollmann2014flyar, yuan2019human, chen2021pinpointfly, krzywinski2009robotable, zhu2016virtually, papachristos2016augmented, huang2019flight, hedayati2018improving, bentz2019unsupervised, darbar2019dronesar, cauchard2019drone, kasahara2013extouch, fujii2020development, luipers2021concept, cha2018effects, gadre2019end, renner2018facilitating, liu2018interactive, groechel2019using, renner2018wysiwicd, peppoloni2015augmented, nishiwaki2008mixed, kobayashi2007overlay, gao2019fast, tran2021get, aikawa2018comparison, el2021teaching, mohareri2011autonomous, cousins2017development, gong2017real, howard2012using, al2012furhat, mourtzis2017augmented, chadalavada2020bi, sugimoto2005time, jones2020vroom, subin2017android, dragone2007using, alrashidi2016pedagogical, hiroi2010evaluation, rotsidis2019improving, shao2019development, estevez2015robot, carroll2013augmented, hwang2008augmented, muhammad2019creating, alrashidi2017evaluating, young2007robot, huy2017see, boateng2021virtual, kastner2019augmented, reardon2019communicating, genccturk2019development, livatino2021intuitive, park2014qr, hamilton2021s, dias2015augmented, young2006mixed, jones2021ar, stadler2016augmented, lakshantha2014human, ruiz2015immersive, cardenas2021reducing, fung2011augmented, livatino2010augmented, qiu2020human, kain2017tablet, nunez2006human, chacko2020augmented, lee2018augmented, zalud2007augmented, reardon2018come, wu2018omnidirectional, corotan2019indoor, williams2019mixed, zhang2020vision, wu2020mixed, ishii2009designing, lupetti2016designing, robert2010exploring, st2015robot, piumatti2017spatial, wistort2011tofudraw, prattico2019user, lamberti2019designing, calife2009robot, lamberti2018robotquest, tominaga2014around, kasetani2015projection, villanueva2021robotar, ro2019projection, livatino20113, everitt20193d, arpaia2020robotic, kapinus2019spatially, lee2011note, park2019deep, rosen2020communicating, guhl2017concept, dietrich2010visualization, gruenefeld2020mind, abbas2012augmented, jia2020collision, ong2006methodologies, chou2004augmented, xue2020enabling, arevalo2021assisting, qian2019augmented, maly2016augmented, qian2020flexivision, cao2019ghostar, ni2017haptic, ostanin2020human, ostanin2018interactive, nawab2007joystick, frank2017mobile, quintero2018robot, kim2014task, arevalo2020there, pai2016virtual, chan2020augmented, diehl2020augmented, aschenbrenner2020mirrorlabs, evlampev2019obstacle, leutert2012support, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, krupke2018comparison, christensen2017depth, zou2018development, ng2010intuitive, bolano2020planning, sarai2017robot, fang2009robot, matu2014stereoscopic, ho2020supervised, chan2020towards, sita2017towards, choi2013haptic, bambusek2019combining, fong2019robot, luebbers2019augmented, dinh2017augmented, peng2018roma, makhataeva2019safety, hoang2021virtual, xia2012augmented, huang2020augmented, chacko2019augmented, de2019intuitive, ferraguti2020augmented, luxenburger2019augmented, araiza2019augmented, chen2020combination, park2021hands, frank2016realizing, caruso2010robotic, lambrecht2012spatial, liang2019robot, nuzzi2020hands, gaschler2014intuitive, ganesan2018better, gao2019pati, andersen2016projecting, materna2018interactive, gong2019projection, materna2017using, leutert2013spatial, schmitt2021assisted, linder2010luminar, wen2012robot, kapinus2020end, akan2011intuitive, cao2018ani, hashimoto2011touchme, cao2019v, hernandez2020increasing, chakraborti2018projection, fuste2020kinetic, clemente2016humans, chae2018pervasive, korthauer2020watch, zolotas2018head, topliss2018establishing, watanabe2015communicating, morita2020extension, nilwong2020outdoor, urbani2018exploring, hiraki2019navigatorch, leithinger2013sublimate, giannone2021augmented, wen2017augmented, lupetti2018design, vzidek2021cnn, su2021mixed, lee2007human, lee2008augmented, mollet2009virtual, suzuki2010scorpion, maidi2013evaluation, fang2013orientation, fang2014novel, reardon2019augmented, gao2020visual, hamada2020current, williams2020using, reardon2020enabling, wang2020construction, solanes2020teleoperation, arevalo2021exploring, chen2010analysing, sibirtseva2019exploring, kato2019robot, mahajan2020adapting, tran2021robot, green2008collaborating, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, ong2020augmented, fang2012interactive, lazna2018visualization, lambrecht2021towards, danielsson2017assessing, makris2016augmented, xiang2021mobile, sauer2007potential, coovert2014spatial, sievers2020concept, zhang2020collaborative, martin2020design, zalud2014color, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zeng2017surgical, zhou2017robot, ren2019augmented, papcun2019augmented, bardosi2020ciguide, montalvo2020industrial, laranjeira20203d, ji2021closed, stewart2021study, chen2006object, dragone2009mixed, young2011mixed, cancedda2017mixed, chen2020industrial, prattico2020learning, siegele2021optimizing, fang2012robot, chacko2020augmented2, zhao2017augmented, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, mueller2019intuitive, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, livatino2010video, zhang2020augmented, schiavina2021augmented, falk2005cardio, tavares2019collaborative, kousi2019enabling, wassermann2018intuitive, chong2009robot, sauer2009towards, khatib2021human, rodriguez2004enhancing, lerotic2007pq, charoenseang2011human, volonte2011augmented, amir2013uncertainty, lera2014augmented, kot2017application, grijalva2019landmark, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, tanzi2021real, huang2021augmented, kolagunda2018mixed, marin2002augmented, su2009augmented, pan2021augmented, samei2020partial, wang2004augmented, blankemeyer2018intuitive, kansaku2010my, bianchi2021use, porpiglia2020three, botev2021immersive, suzuki2012development}
\\
\textcolor{color3}{
$\rightarrow$ 1 : m
}
& 
\textcolor{color3}{
34 
} &
Figure: \cite{frank2017toward} % Toward Mobile MR with Multi-Robot Systems
---
\cite{frank2017toward, suzuki2019shapebots, hiraki2018phygital, le2016zooids, ozgur2017cellulo, hiraki2019navigatorch, seiger2017mixed, leitner2010physical, lee2020realization, shimizu2008mixed, dragone2006mixing, liu2011roboshop, ghiringhelli2014interactive, liu2020mobile, costa2015mixed, malayjerdi2017mobile, kato2009multi, guo2009touch, garcia2011educational, hiraki2016phygital, sugimoto2011robotable2, pedersen2011tangible, calandra2021evaluating, akinbiyi2006dynamic, von2016robot, dias2020deep, lenhardt2010augmented, selecky2019analysis, ostanin2019interactive, murphy2020prototyping, mourtzis2020augmented, piardi2019arena, sgouros2001generation, chen2020multichannel}
\\
\textcolor{color3}{
$\rightarrow$ n : 1
}
& \textcolor{color3}{
25 
} &
Figure: \cite{takashima2013transformtable} % TransformTable
---
\cite{takashima2013transformtable, pinciroli2018simulating, reina2015augmented, gronbaek2020kirigamitable, hartmann2020aar, tobita2011floating, yamada2017isphere, scheible2013displaydrone, nozaki2014flying, aschenbrenner2018comparing, magnenat2015enhancing, robert2012blended, costa2015augmented, sosa2015imperfect, elsharkawy2021uwb, ahn2013supporting, park2018meet, suzuki2016gushed, ochiai2011homunculus, strazdas2021robo, han2015examining, gianni2013augmented, phillips2020robotic, chen2020optimization, wen2014hand}
\\
\textcolor{color3}{
$\rightarrow$ n : m
}
& \textcolor{color3}{
10 
} &
Figure: \cite{ozgur2017cellulo} % Cellulo
---
\cite{ozgur2017cellulo, takashima2016study, rozenberszki2021towards, jost2018safe, kojima2006augmented, stein2019mixed, walker2019robot, sugimoto2011mobile, su2009design, chang2010improving}
\\
\\
\textcolor{color3}{
\textbf{\textit{Scale}}
}
& &
\\
\textcolor{color3}{
$\rightarrow$ Handheld-scale
}
& \textcolor{color3}{
19 
} &
Figure: \cite{hiraki2015phygital} % Phigital Field
---
\cite{hiraki2015phygital, suzuki2019shapebots, lindlbauer2016combining, roudaut2013morphees, clemente2016humans, urbani2018exploring, ozgur2017cellulo, lupetti2018design, lee2007human, lee2008augmented, mollet2009virtual, su2009design, chang2010improving, murphy2020prototyping, prattico2020learning, mueller2019intuitive, bianchi2021use, botev2021immersive, suzuki2012development}
\\
\textcolor{color3}{
$\rightarrow$ Tabletop-scale
}
& \textcolor{color3}{
70 
} &
Figure: \cite{linder2010luminar} % LuminAR
---
\cite{linder2010luminar, pedersen2011tangible, guo2009touch, yamaoka2016mirageprinter, frank2016towards, lee2018physical, leithinger2011direct, follmer2013inform, jeong2018mechanism, leithinger2010relief, taher2015exploring, everitt2017polysurface, hardy2015shapeclip, aikawa2018comparison, al2012furhat, alrashidi2016pedagogical, carroll2013augmented, alrashidi2017evaluating, park2014qr, stadler2016augmented, kain2017tablet, calife2009robot, villanueva2021robotar, everitt20193d, kapinus2019spatially, lee2011note, cao2018ani, leithinger2013sublimate, leitner2010physical, costa2015mixed, malayjerdi2017mobile, kato2009multi, garcia2011educational, hiraki2016phygital, sugimoto2011robotable2, gronbaek2020kirigamitable, magnenat2015enhancing, kojima2006augmented, stein2019mixed, walker2019robot, fuste2020kinetic, reardon2019augmented, reardon2020enabling, kato2019robot, mahajan2020adapting, green2008collaborating, jiang2021adjacent, lazna2018visualization, sauer2007potential, ostanin2019interactive, zalud2014color, gianni2013augmented, ren2019augmented, papcun2019augmented, phillips2020robotic, montalvo2020industrial, young2011mixed, cancedda2017mixed, chacko2020augmented2, zhao2017augmented, livatino2010video, zhang2020augmented, chong2009robot, rodriguez2004enhancing, charoenseang2011human, grijalva2019landmark, huang2021augmented, pan2021augmented, chen2020multichannel, porpiglia2020three}
\\
\textcolor{color3}{
$\rightarrow$ Body-scale
}
& \textcolor{color3}{
255 
} &
Figure: \cite{materna2018interactive} % Interactive SAR in Collaborative Robot Programming
---
\cite{tran2020exploring, tian2021adroid, bolano2019transparent, materna2018interactive, arevalo2021assisting, maly2016augmented, takashima2013transformtable, park2007teleoperation, xiao2013mirrorfugue, xiao2016andantino, walker2018communicating, yuan2019human, chen2021pinpointfly, krzywinski2009robotable, zhu2016virtually, huang2019flight, hedayati2018improving, bentz2019unsupervised, darbar2019dronesar, kasahara2013extouch, fujii2020development, luipers2021concept, cha2018effects, gadre2019end, liu2018interactive, groechel2019using, peppoloni2015augmented, nishiwaki2008mixed, kobayashi2007overlay, gao2019fast, tran2021get, el2021teaching, cousins2017development, howard2012using, mourtzis2017augmented, subin2017android, dragone2007using, hiroi2010evaluation, rotsidis2019improving, shao2019development, estevez2015robot, hwang2008augmented, young2007robot, kastner2019augmented, hamilton2021s, dias2015augmented, lakshantha2014human, ruiz2015immersive, fung2011augmented, livatino2010augmented, qiu2020human, wu2018omnidirectional, williams2019mixed, wu2020mixed, ishii2009designing, lupetti2016designing, robert2010exploring, st2015robot, piumatti2017spatial, wistort2011tofudraw, prattico2019user, lamberti2019designing, lamberti2018robotquest, kasetani2015projection, arpaia2020robotic, park2019deep, rosen2020communicating, guhl2017concept, dietrich2010visualization, gruenefeld2020mind, abbas2012augmented, jia2020collision, ong2006methodologies, xue2020enabling, qian2019augmented, gradmann2018augmented, qian2020flexivision, cao2019ghostar, ni2017haptic, ostanin2020human, ostanin2018interactive, nawab2007joystick, frank2017mobile, quintero2018robot, kim2014task, arevalo2020there, pai2016virtual, chan2020augmented, diehl2020augmented, aschenbrenner2020mirrorlabs, evlampev2019obstacle, leutert2012support, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, krupke2018comparison, christensen2017depth, zou2018development, ng2010intuitive, bolano2020planning, sarai2017robot, fang2009robot, matu2014stereoscopic, ho2020supervised, chan2020towards, sita2017towards, choi2013haptic, bambusek2019combining, fong2019robot, luebbers2019augmented, dinh2017augmented, peng2018roma, makhataeva2019safety, hoang2021virtual, xia2012augmented, huang2020augmented, chacko2019augmented, de2019intuitive, ferraguti2020augmented, luxenburger2019augmented, araiza2019augmented, chen2020combination, park2021hands, frank2016realizing, caruso2010robotic, lambrecht2012spatial, liang2019robot, nuzzi2020hands, gaschler2014intuitive, ganesan2018better, gao2019pati, andersen2016projecting, gong2019projection, materna2017using, leutert2013spatial, schmitt2021assisted, wen2012robot, kapinus2020end, akan2011intuitive, hashimoto2011touchme, cao2019v, hernandez2020increasing, chae2018pervasive, morita2020extension, seiger2017mixed, lee2020realization, shimizu2008mixed, dragone2006mixing, liu2011roboshop, ghiringhelli2014interactive, liu2020mobile, frank2017toward, guo2009touch, calandra2021evaluating, akinbiyi2006dynamic, von2016robot, dias2020deep, hartmann2020aar, aschenbrenner2018comparing, robert2012blended, costa2015augmented, sosa2015imperfect, elsharkawy2021uwb, ahn2013supporting, park2018meet, takashima2016study, rozenberszki2021towards, sugimoto2011mobile, fuste2020kinetic, giannone2021augmented, strazdas2021robo, wen2017augmented, vzidek2021cnn, su2021mixed, lenhardt2010augmented, suzuki2010scorpion, maidi2013evaluation, fang2013orientation, fang2014novel, han2015examining, gao2020visual, hamada2020current, williams2020using, wang2020construction, solanes2020teleoperation, arevalo2021exploring, chen2010analysing, sibirtseva2019exploring, selecky2019analysis, tran2021robot, coste2003planning, michalos2016augmented, leutert2015augmented, iqbal2021augmented, ong2020augmented, fang2012interactive, lambrecht2021towards, danielsson2017assessing, makris2016augmented, xiang2021mobile, coovert2014spatial, ostanin2019interactive, sievers2020concept, zhang2020collaborative, martin2020design, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zeng2017surgical, zhou2017robot, bardosi2020ciguide, chen2020optimization, ji2021closed, stewart2021study, chen2006object, dragone2009mixed, chen2020industrial, siegele2021optimizing, fang2012robot, mourtzis2020augmented, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, schiavina2021augmented, falk2005cardio, tavares2019collaborative, kousi2019enabling, wassermann2018intuitive, sauer2009towards, khatib2021human, piardi2019arena, lerotic2007pq, volonte2011augmented, amir2013uncertainty, lera2014augmented, kot2017application, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, tanzi2021real, sgouros2001generation, kolagunda2018mixed, marin2002augmented, su2009augmented, samei2020partial, wang2004augmented, wen2014hand, blankemeyer2018intuitive, kansaku2010my}
\\
\textcolor{color3}{
$\rightarrow$ Building/City-scale
}
& \textcolor{color3}{
6 
} &
Figure: \cite{mercedes-f15}
---
Building/City-scale~\cite{mercedes-f15}
---
\cite{mercedes-f15, yamada2017isphere, ochiai2011homunculus, jaguar-rover, watanabe2015communicating, laranjeira20203d}
\\
\\
\textcolor{color3}{
\textbf{\textit{Proximity}}
}
& &
\\
\textcolor{color3}{
$\rightarrow$ Co-located
}
& \textcolor{color3}{
69 
} &
Figure: \cite{de2019intuitive}
---
\cite{tian2021adroid, de2019intuitive, nowacka2013touchbugs, krzywinski2009robotable, xiao2013mirrorfugue, xiao2016andantino, dietrich2010visualization, qian2019augmented, qian2020flexivision, christensen2017depth, sarai2017robot, matu2014stereoscopic, fong2019robot, luebbers2019augmented, ferraguti2020augmented, materna2018interactive, morita2020extension, akinbiyi2006dynamic, robert2012blended, zolotas2018head, topliss2018establishing, nilwong2020outdoor, lindlbauer2016combining, roudaut2013morphees, clemente2016humans, leithinger2011direct, follmer2013inform, jeong2018mechanism, leithinger2010relief, taher2015exploring, everitt2017polysurface, hardy2015shapeclip, leithinger2013sublimate, leitner2010physical, hiraki2016phygital, sugimoto2011robotable2, suzuki2019shapebots, pedersen2011tangible, gronbaek2020kirigamitable, takashima2013transformtable, ozgur2017cellulo, walker2019robot, ong2006methodologies, bambusek2019combining, gao2019pati, urbani2018exploring, aschenbrenner2018comparing, suzuki2010scorpion, iqbal2021augmented, mueller2019intuitive, schiavina2021augmented, falk2005cardio, tavares2019collaborative, lerotic2007pq, charoenseang2011human, volonte2011augmented, kot2017application, grijalva2019landmark, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, tanzi2021real, kolagunda2018mixed, su2009augmented, samei2020partial, wang2004augmented, wen2014hand, kansaku2010my, suzuki2012development}
\\
\textcolor{color3}{
$\rightarrow$ Co-located with Distance
}
& \textcolor{color3}{
251 
} &
Figure: \cite{walker2019robot} % Robot Teleoperation with Virtual Surrogates
---
\cite{tran2020exploring, bolano2019transparent, walker2019robot, darbar2019dronesar, hedayati2018improving, ong2006methodologies, bambusek2019combining, de2019intuitive, gao2019pati, urbani2018exploring, fujii2020development, luipers2021concept, gadre2019end, liu2018interactive, groechel2019using, nishiwaki2008mixed, kobayashi2007overlay, gao2019fast, tran2021get, el2021teaching, cousins2017development, howard2012using, subin2017android, dragone2007using, hiroi2010evaluation, rotsidis2019improving, shao2019development, estevez2015robot, hwang2008augmented, young2007robot, kastner2019augmented, hamilton2021s, dias2015augmented, ruiz2015immersive, fung2011augmented, qiu2020human, wu2018omnidirectional, williams2019mixed, wu2020mixed, ishii2009designing, lupetti2016designing, robert2010exploring, st2015robot, piumatti2017spatial, wistort2011tofudraw, prattico2019user, lamberti2019designing, lamberti2018robotquest, arpaia2020robotic, park2019deep, rosen2020communicating, guhl2017concept, gruenefeld2020mind, abbas2012augmented, jia2020collision, xue2020enabling, arevalo2021assisting, maly2016augmented, gradmann2018augmented, cao2019ghostar, ostanin2020human, ostanin2018interactive, nawab2007joystick, frank2017mobile, quintero2018robot, arevalo2020there, pai2016virtual, chan2020augmented, diehl2020augmented, aschenbrenner2020mirrorlabs, evlampev2019obstacle, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, krupke2018comparison, ng2010intuitive, bolano2020planning, fang2009robot, ho2020supervised, chan2020towards, sita2017towards, choi2013haptic, dinh2017augmented, peng2018roma, makhataeva2019safety, hoang2021virtual, xia2012augmented, huang2020augmented, chacko2019augmented, luxenburger2019augmented, araiza2019augmented, chen2020combination, park2021hands, frank2016realizing, caruso2010robotic, lambrecht2012spatial, liang2019robot, gaschler2014intuitive, ganesan2018better, andersen2016projecting, gong2019projection, materna2017using, leutert2013spatial, schmitt2021assisted, wen2012robot, kapinus2020end, cao2019v, hernandez2020increasing, chae2018pervasive, seiger2017mixed, lee2020realization, dragone2006mixing, frank2017toward, von2016robot, hartmann2020aar, costa2015augmented, elsharkawy2021uwb, ahn2013supporting, park2018meet, takashima2016study, rozenberszki2021towards, sugimoto2011mobile, renner2018facilitating, renner2018wysiwicd, mohareri2011autonomous, chadalavada2020bi, jones2020vroom, muhammad2019creating, huy2017see, boateng2021virtual, reardon2019communicating, genccturk2019development, jones2021ar, nunez2006human, lee2018augmented, reardon2018come, corotan2019indoor, tominaga2014around, ro2019projection, chakraborti2018projection, korthauer2020watch, watanabe2015communicating, hiraki2019navigatorch, suzuki2016gushed, ochiai2011homunculus, jost2018safe, yamaoka2016mirageprinter, frank2016towards, lee2018physical, aikawa2018comparison, al2012furhat, alrashidi2016pedagogical, carroll2013augmented, alrashidi2017evaluating, park2014qr, stadler2016augmented, kain2017tablet, calife2009robot, villanueva2021robotar, everitt20193d, kapinus2019spatially, lee2011note, linder2010luminar, cao2018ani, costa2015mixed, garcia2011educational, magnenat2015enhancing, kojima2006augmented, stein2019mixed, fuste2020kinetic, mourtzis2017augmented, leutert2012support, ghiringhelli2014interactive, calandra2021evaluating, sosa2015imperfect, young2006mixed, kasahara2013extouch, giannone2021augmented, strazdas2021robo, wen2017augmented, lupetti2018design, vzidek2021cnn, lenhardt2010augmented, han2015examining, reardon2019augmented, gao2020visual, hamada2020current, williams2020using, reardon2020enabling, wang2020construction, solanes2020teleoperation, arevalo2021exploring, su2009design, sibirtseva2019exploring, kato2019robot, mahajan2020adapting, tran2021robot, green2008collaborating, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, ong2020augmented, fang2012interactive, lambrecht2021towards, danielsson2017assessing, makris2016augmented, xiang2021mobile, coovert2014spatial, chang2010improving, ostanin2019interactive, sievers2020concept, zhang2020collaborative, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zeng2017surgical, zhou2017robot, papcun2019augmented, bardosi2020ciguide, montalvo2020industrial, chen2020optimization, ji2021closed, stewart2021study, dragone2009mixed, young2011mixed, chen2020industrial, prattico2020learning, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, zhang2020augmented, kousi2019enabling, wassermann2018intuitive, chong2009robot, khatib2021human, sgouros2001generation, chen2020multichannel, blankemeyer2018intuitive, bianchi2021use, porpiglia2020three}
\\
\textcolor{color3}{
$\rightarrow$ Semi-Remote
}
& \textcolor{color3}{
19 
} &
Figure: \cite{erat2018drone} % Drone-Augmented Human Vision
---
\cite{erat2018drone, walker2018communicating, yuan2019human, chen2021pinpointfly, krzywinski2009robotable, huang2019flight, bentz2019unsupervised, aleotti2017detection, zollmann2014flyar, cauchard2019drone, chacko2020augmented, yamada2017isphere, scheible2013displaydrone, nozaki2014flying, tobita2011floating, sauer2009towards, piardi2019arena, lera2014augmented, kot2017application}
\\
\textcolor{color3}{
$\rightarrow$ Remote
}
& \textcolor{color3}{
66 
} &
Figure: \cite{ruiz2015immersive} % Immersive displays for building spatial knowledge 
---
\cite{ruiz2015immersive, boeing-uav, mourtzis2017augmented, leutert2012support, ghiringhelli2014interactive, calandra2021evaluating, sosa2015imperfect, young2006mixed, kasahara2013extouch, park2007teleoperation, zhu2016virtually, cha2018effects, peppoloni2015augmented, lakshantha2014human, livatino2010augmented, kasetani2015projection, ni2017haptic, kim2014task, zou2018development, nuzzi2020hands, akan2011intuitive, hashimoto2011touchme, shimizu2008mixed, liu2011roboshop, liu2020mobile, guo2009touch, dias2020deep, erat2018drone, papachristos2016augmented, gong2017real, sugimoto2005time, livatino2021intuitive, cardenas2021reducing, zalud2007augmented, zhang2020vision, livatino20113, malayjerdi2017mobile, kato2009multi, chou2004augmented, su2021mixed, lee2007human, lee2008augmented, mollet2009virtual, maidi2013evaluation, fang2013orientation, fang2014novel, chen2010analysing, selecky2019analysis, lazna2018visualization, sauer2007potential, martin2020design, zalud2014color, gianni2013augmented, ren2019augmented, phillips2020robotic, laranjeira20203d, chen2006object, cancedda2017mixed, murphy2020prototyping, zhao2017augmented, livatino2010video, rodriguez2004enhancing, huang2021augmented, marin2002augmented, pan2021augmented, botev2021immersive}
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\TableFontSize
\begin{tabular}{ \TableConfig }
\TableHeader \\
\hline
\\
\multicolumn{3}{l}{
{\bf Section 5. Purposes and Benefits of Visual Augmentation} 
} \\
\\
\textcolor{color4}{
Facilitate Programming
}
& \textcolor{color4}{
154 
} &
Figure: \cite{bambusek2019combining} % End-User Collaborative Robot Programming
---
\cite{bambusek2019combining, gao2019pati, liu2011roboshop, liu2018interactive, gradmann2018augmented, luebbers2019augmented, quintero2018robot, ostanin2018interactive, ostanin2020human, dinh2017augmented, cao2019v, fuste2020kinetic, cao2019ghostar, stadler2016augmented, guhl2017concept, gong2019projection, dietrich2010visualization, sarai2017robot, materna2018interactive, hiraki2016phygital, ong2006methodologies, de2019intuitive, luipers2021concept, gadre2019end, nishiwaki2008mixed, kobayashi2007overlay, el2021teaching, cousins2017development, rotsidis2019improving, estevez2015robot, kastner2019augmented, fung2011augmented, wu2020mixed, ishii2009designing, wistort2011tofudraw, gruenefeld2020mind, abbas2012augmented, jia2020collision, xue2020enabling, arevalo2021assisting, maly2016augmented, frank2017mobile, arevalo2020there, pai2016virtual, chan2020augmented, diehl2020augmented, aschenbrenner2020mirrorlabs, evlampev2019obstacle, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, ng2010intuitive, bolano2020planning, fang2009robot, ho2020supervised, chan2020towards, sita2017towards, peng2018roma, chacko2019augmented, luxenburger2019augmented, araiza2019augmented, chen2020combination, park2021hands, frank2016realizing, lambrecht2012spatial, gaschler2014intuitive, materna2017using, leutert2013spatial, schmitt2021assisted, kapinus2020end, hernandez2020increasing, seiger2017mixed, frank2017toward, von2016robot, renner2018facilitating, mohareri2011autonomous, huy2017see, genccturk2019development, jones2021ar, nunez2006human, chakraborti2018projection, jost2018safe, frank2016towards, lee2018physical, alrashidi2016pedagogical, alrashidi2017evaluating, kain2017tablet, kapinus2019spatially, lee2011note, cao2018ani, garcia2011educational, magnenat2015enhancing, stein2019mixed, leutert2012support, ghiringhelli2014interactive, kasahara2013extouch, lakshantha2014human, ni2017haptic, kim2014task, zou2018development, nuzzi2020hands, akan2011intuitive, hashimoto2011touchme, liu2020mobile, guo2009touch, dias2020deep, livatino2021intuitive, cardenas2021reducing, malayjerdi2017mobile, kato2009multi, chou2004augmented, chen2021pinpointfly, krzywinski2009robotable, huang2019flight, bentz2019unsupervised, zollmann2014flyar, chacko2020augmented, lupetti2018design, vzidek2021cnn, maidi2013evaluation, fang2013orientation, fang2014novel, wang2020construction, chen2010analysing, selecky2019analysis, jiang2021adjacent, leutert2015augmented, ong2020augmented, fang2012interactive, lambrecht2021towards, danielsson2017assessing, makris2016augmented, sievers2020concept, zhang2020collaborative, gianni2013augmented, papcun2019augmented, chen2020industrial, murphy2020prototyping, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhao2017augmented, wang2020closed, guhl2018enabling, mueller2019intuitive, zhang2020augmented, wassermann2018intuitive, chong2009robot, khatib2021human, piardi2019arena, charoenseang2011human, pan2021augmented, blankemeyer2018intuitive}
\\
\textcolor{color4}{
Support Real-time Control
}
& \textcolor{color4}{
126 
} &
Figure: \cite{zollmann2014flyar} % AR-supported Drone Navigation
---
\cite{tian2021adroid, zollmann2014flyar, ishii2009designing, frank2017mobile, cauchard2019drone, chen2021pinpointfly, aleotti2017detection, kasahara2013extouch, hiraki2019navigatorch, arevalo2020there, yuan2019human, guo2009touch, walker2019robot, hedayati2018improving, kato2009multi, hashimoto2011touchme, erat2018drone, cha2018effects, arevalo2021assisting, papachristos2016augmented, boeing-uav, qian2019augmented, qian2020flexivision, christensen2017depth, matu2014stereoscopic, ferraguti2020augmented, akinbiyi2006dynamic, zolotas2018head, nilwong2020outdoor, clemente2016humans, howard2012using, dias2015augmented, qiu2020human, wu2018omnidirectional, robert2010exploring, nawab2007joystick, choi2013haptic, xia2012augmented, huang2020augmented, liang2019robot, wen2012robot, carroll2013augmented, alrashidi2017evaluating, stadler2016augmented, kojima2006augmented, sosa2015imperfect, park2007teleoperation, peppoloni2015augmented, livatino2010augmented, gong2017real, sugimoto2005time, zalud2007augmented, zhang2020vision, livatino20113, giannone2021augmented, strazdas2021robo, wen2017augmented, su2021mixed, lee2007human, lee2008augmented, mollet2009virtual, lenhardt2010augmented, suzuki2010scorpion, gao2020visual, hamada2020current, solanes2020teleoperation, arevalo2021exploring, su2009design, sibirtseva2019exploring, green2008collaborating, coste2003planning, iqbal2021augmented, lazna2018visualization, sauer2007potential, ostanin2019interactive, martin2020design, zalud2014color, gianni2013augmented, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zhou2017robot, ren2019augmented, bardosi2020ciguide, montalvo2020industrial, chen2020optimization, laranjeira20203d, ji2021closed, stewart2021study, chen2006object, young2011mixed, cancedda2017mixed, traub2004augmented, yew2017immersive, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, livatino2010video, schiavina2021augmented, sauer2009towards, khatib2021human, rodriguez2004enhancing, lerotic2007pq, volonte2011augmented, amir2013uncertainty, kot2017application, grijalva2019landmark, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, tanzi2021real, huang2021augmented, kolagunda2018mixed, marin2002augmented, su2009augmented, chen2020multichannel, samei2020partial, wang2004augmented, wen2014hand, kansaku2010my, bianchi2021use, porpiglia2020three, botev2021immersive, suzuki2012development}
\\
\textcolor{color4}{
Improve Safety
}
& \textcolor{color4}{
32 
} &
Figure: \cite{ostanin2020human} % Workspace Visualization
---
\cite{bolano2019transparent, ostanin2020human, hoang2021virtual, makhataeva2019safety, chan2018virtual, dietrich2010visualization, qian2019augmented, sarai2017robot, zolotas2018head, rosen2020communicating, gruenefeld2020mind, puljiz2020hololens, caruso2010robotic, ganesan2018better, andersen2016projecting, schmitt2021assisted, chadalavada2020bi, huy2017see, boateng2021virtual, chakraborti2018projection, watanabe2015communicating, jost2018safe, leutert2012support, walker2018communicating, giannone2021augmented, strazdas2021robo, suzuki2010scorpion, michalos2016augmented, coovert2014spatial, siegele2021optimizing, kousi2019enabling, tanzi2021real}
\\
\textcolor{color4}{
Communicate Intent
}
& \textcolor{color4}{
82 
} &
Figure: \cite{rosen2020communicating} % Robot Arm Motion Intent
---
\cite{tran2020exploring, bolano2019transparent, rosen2020communicating, muhammad2019creating, huy2017see, ochiai2011homunculus, morita2020extension, watanabe2015communicating, andersen2016projecting, walker2018communicating, young2006mixed, villanueva2021robotar, xiao2016andantino, dietrich2010visualization, qian2019augmented, bambusek2019combining, hedayati2018improving, luipers2021concept, gadre2019end, liu2018interactive, gao2019fast, tran2021get, dragone2007using, rotsidis2019improving, young2007robot, kastner2019augmented, williams2019mixed, arpaia2020robotic, gruenefeld2020mind, arevalo2021assisting, gradmann2018augmented, cao2019ghostar, ostanin2020human, ostanin2018interactive, quintero2018robot, arevalo2020there, pai2016virtual, chan2020augmented, diehl2020augmented, evlampev2019obstacle, chan2020towards, ganesan2018better, leutert2013spatial, cao2019v, seiger2017mixed, rozenberszki2021towards, renner2018facilitating, renner2018wysiwicd, chadalavada2020bi, reardon2019communicating, nunez2006human, lee2018augmented, reardon2018come, corotan2019indoor, korthauer2020watch, jost2018safe, yamaoka2016mirageprinter, cao2018ani, fuste2020kinetic, sosa2015imperfect, zhu2016virtually, cha2018effects, peppoloni2015augmented, ni2017haptic, nuzzi2020hands, livatino2021intuitive, cardenas2021reducing, krzywinski2009robotable, zollmann2014flyar, strazdas2021robo, lenhardt2010augmented, reardon2019augmented, gao2020visual, williams2020using, reardon2020enabling, tran2021robot, michalos2016augmented, coovert2014spatial, ruffaldi2016third, young2011mixed, tavares2019collaborative, kot2017application}
\\
\textcolor{color4}{
Increase Expressiveness
}
& \textcolor{color4}{
115 
} &
Figure: \cite{groechel2019using} % MR Arms for Social Expression
---
\cite{groechel2019using, costa2015augmented, suzuki2016gushed, lindlbauer2016combining, piumatti2017spatial, kasetani2015projection, lee2018physical, takashima2016study, leithinger2013sublimate, pedersen2011tangible, al2012furhat, young2007robot, elsharkawy2021uwb, kojima2006augmented, robert2010exploring, robert2012blended, yamada2017isphere, gronbaek2020kirigamitable, darbar2019dronesar, jones2020vroom, tobita2011floating, wistort2011tofudraw, lingamaneni2017dronecast, scheible2013displaydrone, suzuki2019shapebots, ozgur2017cellulo, urbani2018exploring, hololens-robot, jones2021belonging, siu2018investigating, follmer2013inform, xiao2013mirrorfugue, xiao2016andantino, qian2020flexivision, christensen2017depth, fong2019robot, ferraguti2020augmented, morita2020extension, topliss2018establishing, roudaut2013morphees, leithinger2011direct, jeong2018mechanism, leithinger2010relief, taher2015exploring, everitt2017polysurface, hardy2015shapeclip, leitner2010physical, sugimoto2011robotable2, takashima2013transformtable, walker2019robot, aschenbrenner2018comparing, hedayati2018improving, fujii2020development, cousins2017development, howard2012using, subin2017android, dragone2007using, hiroi2010evaluation, shao2019development, hwang2008augmented, hamilton2021s, ruiz2015immersive, lupetti2016designing, st2015robot, prattico2019user, lamberti2019designing, lamberti2018robotquest, park2019deep, filipenko2020virtual, puljiz2020hololens, bolano2020planning, choi2013haptic, ganesan2018better, wen2012robot, chae2018pervasive, lee2020realization, dragone2006mixing, von2016robot, hartmann2020aar, ahn2013supporting, park2018meet, sugimoto2011mobile, tominaga2014around, ro2019projection, ochiai2011homunculus, aikawa2018comparison, carroll2013augmented, park2014qr, calife2009robot, villanueva2021robotar, everitt20193d, linder2010luminar, costa2015mixed, garcia2011educational, mourtzis2017augmented, calandra2021evaluating, zhu2016virtually, shimizu2008mixed, papachristos2016augmented, sugimoto2005time, cauchard2019drone, nozaki2014flying, lupetti2018design, han2015examining, su2009design, kato2019robot, mahajan2020adapting, xiang2021mobile, chang2010improving, zeng2017surgical, phillips2020robotic, dragone2009mixed, prattico2020learning, falk2005cardio, sgouros2001generation}
\\
\\
\hdashline
\\
\multicolumn{3}{l}{
{\bf Section 6. Classification of Presented Information} 
} \\
\\
\textcolor{color5}{
Internal Information
}
& \textcolor{color5}{
94 
} &
Figure: \cite{young2006mixed, chakraborti2018projection} % A Mixed Reality Approach to HumanRobot Interaction and Projection-Aware Task Planning
---
\cite{young2006mixed, chakraborti2018projection, groechel2019using, young2007robot, liu2018interactive, papachristos2016augmented, aleotti2017detection, makhataeva2019safety, mourtzis2017augmented, maly2016augmented, dietrich2010visualization, qian2019augmented, qian2020flexivision, sarai2017robot, akinbiyi2006dynamic, clemente2016humans, sugimoto2011robotable2, pedersen2011tangible, bolano2019transparent, ong2006methodologies, de2019intuitive, urbani2018exploring, luipers2021concept, gadre2019end, nishiwaki2008mixed, kobayashi2007overlay, rotsidis2019improving, estevez2015robot, lamberti2018robotquest, rosen2020communicating, gruenefeld2020mind, abbas2012augmented, jia2020collision, xue2020enabling, nawab2007joystick, frank2017mobile, arevalo2020there, pai2016virtual, aschenbrenner2020mirrorlabs, filipenko2020virtual, puljiz2020hololens, bolano2020planning, fang2009robot, ho2020supervised, chacko2019augmented, frank2016realizing, caruso2010robotic, ganesan2018better, andersen2016projecting, leutert2013spatial, schmitt2021assisted, cao2019v, seiger2017mixed, dragone2006mixing, frank2017toward, rozenberszki2021towards, renner2018facilitating, renner2018wysiwicd, chadalavada2020bi, huy2017see, genccturk2019development, jones2021ar, korthauer2020watch, watanabe2015communicating, jost2018safe, alrashidi2016pedagogical, carroll2013augmented, alrashidi2017evaluating, fuste2020kinetic, ghiringhelli2014interactive, kasahara2013extouch, park2007teleoperation, lakshantha2014human, ni2017haptic, dias2020deep, livatino2021intuitive, cardenas2021reducing, zalud2007augmented, walker2018communicating, strazdas2021robo, su2021mixed, green2008collaborating, jiang2021adjacent, michalos2016augmented, leutert2015augmented, fang2012interactive, lazna2018visualization, lambrecht2021towards, makris2016augmented, sauer2007potential, zhang2020collaborative, zalud2014color, zhang2020augmented, kot2017application}
\\
\textcolor{color5}{
External Information
}
& \textcolor{color5}{
230 
} &
Figure: \cite{andersen2016projecting, ruiz2015immersive}
---
\cite{tran2021get, tran2020exploring, tian2021adroid, bolano2019transparent, andersen2016projecting, ruiz2015immersive, hedayati2018improving, boeing-uav, aleotti2017detection, liu2011roboshop, muhammad2019creating, papachristos2016augmented, erat2018drone, wu2020mixed, gradmann2018augmented, qian2019augmented, qian2020flexivision, christensen2017depth, sarai2017robot, ferraguti2020augmented, materna2018interactive, zolotas2018head, nilwong2020outdoor, leitner2010physical, hiraki2016phygital, sugimoto2011robotable2, walker2019robot, bambusek2019combining, gao2019pati, nishiwaki2008mixed, kobayashi2007overlay, el2021teaching, dragone2007using, estevez2015robot, young2007robot, kastner2019augmented, hamilton2021s, dias2015augmented, fung2011augmented, qiu2020human, williams2019mixed, st2015robot, lamberti2019designing, lamberti2018robotquest, ostanin2020human, ostanin2018interactive, nawab2007joystick, frank2017mobile, quintero2018robot, arevalo2020there, pai2016virtual, diehl2020augmented, puljiz2020hololens, caiza2020augmented, krupke2018comparison, ng2010intuitive, bolano2020planning, ho2020supervised, chan2020towards, sita2017towards, choi2013haptic, peng2018roma, makhataeva2019safety, hoang2021virtual, huang2020augmented, chacko2019augmented, luxenburger2019augmented, araiza2019augmented, chen2020combination, park2021hands, frank2016realizing, caruso2010robotic, lambrecht2012spatial, liang2019robot, gaschler2014intuitive, ganesan2018better, gong2019projection, materna2017using, leutert2013spatial, wen2012robot, cao2019v, hernandez2020increasing, frank2017toward, von2016robot, ahn2013supporting, sugimoto2011mobile, renner2018wysiwicd, mohareri2011autonomous, huy2017see, boateng2021virtual, genccturk2019development, jones2021ar, nunez2006human, lee2018augmented, reardon2018come, corotan2019indoor, chakraborti2018projection, korthauer2020watch, hiraki2019navigatorch, jost2018safe, stadler2016augmented, kain2017tablet, villanueva2021robotar, fuste2020kinetic, leutert2012support, ghiringhelli2014interactive, sosa2015imperfect, young2006mixed, kasahara2013extouch, park2007teleoperation, zhu2016virtually, cha2018effects, peppoloni2015augmented, lakshantha2014human, livatino2010augmented, kim2014task, zou2018development, akan2011intuitive, hashimoto2011touchme, liu2020mobile, gong2017real, livatino2021intuitive, cardenas2021reducing, zalud2007augmented, zhang2020vision, livatino20113, kato2009multi, chou2004augmented, chen2021pinpointfly, krzywinski2009robotable, huang2019flight, bentz2019unsupervised, chacko2020augmented, giannone2021augmented, strazdas2021robo, wen2017augmented, vzidek2021cnn, su2021mixed, lee2007human, lee2008augmented, mollet2009virtual, lenhardt2010augmented, suzuki2010scorpion, maidi2013evaluation, fang2013orientation, fang2014novel, han2015examining, reardon2019augmented, gao2020visual, hamada2020current, williams2020using, reardon2020enabling, wang2020construction, solanes2020teleoperation, arevalo2021exploring, su2009design, chen2010analysing, sibirtseva2019exploring, kato2019robot, selecky2019analysis, mahajan2020adapting, tran2021robot, green2008collaborating, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, ong2020augmented, fang2012interactive, lazna2018visualization, lambrecht2021towards, danielsson2017assessing, makris2016augmented, xiang2021mobile, sauer2007potential, chang2010improving, ostanin2019interactive, sievers2020concept, zhang2020collaborative, martin2020design, zalud2014color, gianni2013augmented, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zeng2017surgical, zhou2017robot, papcun2019augmented, phillips2020robotic, bardosi2020ciguide, montalvo2020industrial, chen2020optimization, laranjeira20203d, ji2021closed, stewart2021study, chen2006object, young2011mixed, cancedda2017mixed, chen2020industrial, murphy2020prototyping, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhao2017augmented, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, livatino2010video, schiavina2021augmented, falk2005cardio, tavares2019collaborative, kot2017application, grijalva2019landmark, su2009augmented, pan2021augmented, samei2020partial, wang2004augmented, wen2014hand, kansaku2010my, bianchi2021use, porpiglia2020three, botev2021immersive}
\\
\textcolor{color5}{
Plan and Activity
}
& \textcolor{color5}{
151 
} &
Figure: \cite{fuste2020kinetic, chen2021pinpointfly}
---
\cite{bolano2019transparent, fuste2020kinetic, chen2021pinpointfly, walker2018communicating, huy2017see, ochiai2011homunculus, bambusek2019combining, yuan2019human, rosen2020communicating, xiao2013mirrorfugue, xiao2016andantino, dietrich2010visualization, qian2019augmented, sarai2017robot, matu2014stereoscopic, luebbers2019augmented, zolotas2018head, sugimoto2011robotable2, gao2019pati, luipers2021concept, gadre2019end, liu2018interactive, nishiwaki2008mixed, kobayashi2007overlay, gao2019fast, el2021teaching, dragone2007using, rotsidis2019improving, young2007robot, kastner2019augmented, fung2011augmented, ishii2009designing, wistort2011tofudraw, lamberti2018robotquest, arpaia2020robotic, guhl2017concept, gruenefeld2020mind, abbas2012augmented, arevalo2021assisting, maly2016augmented, gradmann2018augmented, cao2019ghostar, ostanin2020human, ostanin2018interactive, quintero2018robot, arevalo2020there, pai2016virtual, chan2020augmented, diehl2020augmented, aschenbrenner2020mirrorlabs, evlampev2019obstacle, filipenko2020virtual, krupke2018comparison, ng2010intuitive, chan2020towards, sita2017towards, choi2013haptic, dinh2017augmented, peng2018roma, xia2012augmented, park2021hands, liang2019robot, ganesan2018better, andersen2016projecting, materna2017using, cao2019v, seiger2017mixed, frank2017toward, sugimoto2011mobile, renner2018facilitating, renner2018wysiwicd, chadalavada2020bi, muhammad2019creating, boateng2021virtual, reardon2019communicating, jones2021ar, nunez2006human, reardon2018come, chakraborti2018projection, korthauer2020watch, watanabe2015communicating, hiraki2019navigatorch, jost2018safe, yamaoka2016mirageprinter, frank2016towards, stadler2016augmented, kapinus2019spatially, cao2018ani, magnenat2015enhancing, kojima2006augmented, leutert2012support, sosa2015imperfect, young2006mixed, kasahara2013extouch, cha2018effects, peppoloni2015augmented, lakshantha2014human, ni2017haptic, nuzzi2020hands, akan2011intuitive, hashimoto2011touchme, liu2011roboshop, guo2009touch, livatino2021intuitive, cardenas2021reducing, malayjerdi2017mobile, kato2009multi, krzywinski2009robotable, zollmann2014flyar, chacko2020augmented, vzidek2021cnn, lenhardt2010augmented, fang2013orientation, fang2014novel, reardon2019augmented, gao2020visual, reardon2020enabling, arevalo2021exploring, chen2010analysing, green2008collaborating, jiang2021adjacent, michalos2016augmented, danielsson2017assessing, sauer2007potential, coovert2014spatial, ostanin2019interactive, zhang2020collaborative, martin2020design, gianni2013augmented, ren2019augmented, papcun2019augmented, bardosi2020ciguide, ji2021closed, chen2006object, young2011mixed, murphy2020prototyping, fang2012robot, mueller2019intuitive, lin2016mandibular, wassermann2018intuitive, chong2009robot, sauer2009towards, khatib2021human, piardi2019arena, rodriguez2004enhancing, charoenseang2011human, huang2021augmented, sgouros2001generation, marin2002augmented, chen2020multichannel, blankemeyer2018intuitive}
\\
\textcolor{color5}{
Supplemental Content
}
& \textcolor{color5}{
117 
} &
Figure: \cite{seifert2014hover, nintendo-mklive}
---
\cite{seifert2014hover, nintendo-mklive, jones2020vroom, siu2018investigating, piumatti2017spatial, robert2012blended, lindlbauer2016combining, leithinger2013sublimate, cauchard2019drone, arevalo2021assisting, suzuki2019shapebots, follmer2013inform, xiao2013mirrorfugue, xiao2016andantino, christensen2017depth, matu2014stereoscopic, fong2019robot, ferraguti2020augmented, morita2020extension, topliss2018establishing, roudaut2013morphees, leithinger2011direct, jeong2018mechanism, leithinger2010relief, taher2015exploring, everitt2017polysurface, hardy2015shapeclip, leitner2010physical, sugimoto2011robotable2, pedersen2011tangible, gronbaek2020kirigamitable, takashima2013transformtable, ozgur2017cellulo, walker2019robot, urbani2018exploring, aschenbrenner2018comparing, hedayati2018improving, darbar2019dronesar, fujii2020development, groechel2019using, cousins2017development, howard2012using, subin2017android, dragone2007using, hiroi2010evaluation, shao2019development, hwang2008augmented, young2007robot, hamilton2021s, ruiz2015immersive, lupetti2016designing, robert2010exploring, prattico2019user, lamberti2018robotquest, park2019deep, puljiz2020hololens, bolano2020planning, liang2019robot, schmitt2021assisted, wen2012robot, kapinus2020end, chae2018pervasive, lee2020realization, dragone2006mixing, von2016robot, hartmann2020aar, costa2015augmented, elsharkawy2021uwb, ahn2013supporting, park2018meet, takashima2016study, sugimoto2011mobile, renner2018wysiwicd, ro2019projection, suzuki2016gushed, lee2018physical, aikawa2018comparison, al2012furhat, carroll2013augmented, park2014qr, calife2009robot, villanueva2021robotar, everitt20193d, linder2010luminar, costa2015mixed, garcia2011educational, stein2019mixed, mourtzis2017augmented, calandra2021evaluating, zhu2016virtually, kasetani2015projection, shimizu2008mixed, sugimoto2005time, yamada2017isphere, scheible2013displaydrone, nozaki2014flying, tobita2011floating, lupetti2018design, han2015examining, su2009design, chang2010improving, zeng2017surgical, chen2020optimization, dragone2009mixed, prattico2020learning, falk2005cardio, kousi2019enabling, lerotic2007pq, volonte2011augmented, amir2013uncertainty, lera2014augmented, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, tanzi2021real, kolagunda2018mixed, suzuki2012development}
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\TableFontSize
\begin{tabular}{ \TableConfig }
\TableHeader \\
\hline
\\
\multicolumn{3}{l}{
{\bf Section 7. Design Components and Strategies} 
} \\
\\
\textcolor{color6}{
\textbf{\textit{UIs and Widgets}}
}
& &
\\
\textcolor{color6}{
$\rightarrow$ Menus
}
& \textcolor{color6}{
115 
} &
Figure: \cite{cauchard2019drone, arevalo2021assisting}
---
\cite{cauchard2019drone, arevalo2021assisting, ostanin2020human, gao2019pati, sugimoto2011robotable2, ostanin2018interactive, everitt2017polysurface, chae2018pervasive, ahn2013supporting, schmitt2021assisted, qiu2020human, corotan2019indoor, carroll2013augmented, bolano2020planning, kapinus2020end, gong2017real, taher2015exploring, cao2019v, lakshantha2014human, jones2021ar, tominaga2014around, alrashidi2016pedagogical, huy2017see, zou2018development, liu2018interactive, park2021hands, genccturk2019development, abbas2012augmented, jia2020collision, rotsidis2019improving, cao2018ani, fuste2020kinetic, young2006mixed, ho2020supervised, calandra2021evaluating, park2018meet, elsharkawy2021uwb, urbani2018exploring, seiger2017mixed, liu2011roboshop, magnenat2015enhancing, villanueva2021robotar, alrashidi2017evaluating, lee2018physical, chen2020combination, akan2011intuitive, gong2019projection, dinh2017augmented, luipers2021concept, sita2017towards, hernandez2020increasing, chakraborti2018projection, filipenko2020virtual, cao2019ghostar, gadre2019end, arevalo2020there, araiza2019augmented, luxenburger2019augmented, materna2018interactive, chacko2019augmented, chacko2020augmented, gradmann2018augmented, dias2020deep, diehl2020augmented, mourtzis2017augmented, livatino2010augmented, rozenberszki2021towards, stadler2016augmented, muhammad2019creating, ruiz2015immersive, darbar2019dronesar, hartmann2020aar, aikawa2018comparison, frank2017toward, ozgur2017cellulo, kapinus2019spatially, wu2018omnidirectional, gronbaek2020kirigamitable, lee2011note, strazdas2021robo, wen2017augmented, suzuki2010scorpion, su2009design, mahajan2020adapting, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, lambrecht2021towards, chang2010improving, zhang2020collaborative, papcun2019augmented, montalvo2020industrial, ji2021closed, prattico2020learning, siegele2021optimizing, mourtzis2020augmented, chacko2020augmented2, wang2020closed, zhang2020augmented, khatib2021human, marin2002augmented, suzuki2010scorpion, williams2020using, reardon2020enabling, su2009design, mahajan2020adapting, green2008collaborating, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, fang2012interactive, lazna2018visualization, danielsson2017assessing, sauer2007potential, chang2010improving, zhang2020collaborative, zalud2014color, laranjeira20203d, ji2021closed, prattico2020learning, mourtzis2020augmented, sauer2009towards, piardi2019arena, kot2017application}
\\
\textcolor{color6}{
$\rightarrow$ Information Panels
}
& \textcolor{color6}{
80 
} &
Figure: \cite{aleotti2017detection, ghiringhelli2014interactive}
---
\cite{bolano2019transparent, aleotti2017detection, ghiringhelli2014interactive, urbani2018exploring, darbar2019dronesar, liu2018interactive, lamberti2018robotquest, xia2012augmented, huang2020augmented, xue2020enabling, fong2019robot, sarai2017robot, papachristos2016augmented, clemente2016humans, dragone2006mixing, nuzzi2020hands, estevez2015robot, walker2019robot, lambrecht2012spatial, cha2018effects, dietrich2010visualization, pai2016virtual, de2019intuitive, matu2014stereoscopic, korthauer2020watch, livatino2021intuitive, nishiwaki2008mixed, cardenas2021reducing, qian2020flexivision, corotan2019indoor, carroll2013augmented, bolano2020planning, kapinus2020end, gong2017real, taher2015exploring, cao2019v, lakshantha2014human, jones2021ar, tominaga2014around, alrashidi2016pedagogical, huy2017see, zou2018development, park2021hands, genccturk2019development, abbas2012augmented, jia2020collision, rotsidis2019improving, cao2018ani, fuste2020kinetic, young2006mixed, ho2020supervised, calandra2021evaluating, park2018meet, sugimoto2011robotable2, elsharkawy2021uwb, suzuki2010scorpion, williams2020using, reardon2020enabling, su2009design, mahajan2020adapting, green2008collaborating, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, fang2012interactive, lazna2018visualization, danielsson2017assessing, sauer2007potential, chang2010improving, zhang2020collaborative, zalud2014color, laranjeira20203d, ji2021closed, prattico2020learning, mourtzis2020augmented, sauer2009towards, piardi2019arena, kot2017application}
\\
\textcolor{color6}{
$\rightarrow$ Labels and Annotations
}
& \textcolor{color6}{
241 
} &
Figure: \cite{darbar2019dronesar, zhu2016virtually}
---
\cite{tran2020exploring, tian2021adroid, darbar2019dronesar, zhu2016virtually, ghiringhelli2014interactive, estevez2015robot, walker2019robot, aleotti2017detection, lambrecht2012spatial, cha2018effects, dietrich2010visualization, pai2016virtual, de2019intuitive, matu2014stereoscopic, korthauer2020watch, livatino2021intuitive, nishiwaki2008mixed, cardenas2021reducing, peng2018roma, ishii2009designing, el2021teaching, fung2011augmented, kasahara2013extouch, hiraki2019navigatorch, young2007robot, bolano2019transparent, leitner2010physical, calife2009robot, prattico2019user, yuan2019human, chan2020augmented, caruso2010robotic, walker2018communicating, nawab2007joystick, kobayashi2007overlay, ng2010intuitive, krzywinski2009robotable, malayjerdi2017mobile, nunez2006human, leutert2012support, liu2020mobile, ostanin2020human, ostanin2018interactive, caiza2020augmented, chan2020towards, evlampev2019obstacle, maly2016augmented, krupke2018comparison, quintero2018robot, renner2018facilitating, zollmann2014flyar, jost2018safe, ong2006methodologies, fang2009robot, leutert2013spatial, luebbers2019augmented, gao2019pati, andersen2016projecting, aschenbrenner2018comparing, ni2017haptic, ganesan2018better, bambusek2019combining, materna2017using, frank2017mobile, frank2016realizing, huang2019flight, reardon2019communicating, kastner2019augmented, arpaia2020robotic, qian2019augmented, christensen2017depth, ferraguti2020augmented, akinbiyi2006dynamic, choi2013haptic, chadalavada2020bi, williams2019mixed, zalud2007augmented, lee2018augmented, reardon2018come, taher2015exploring, hamilton2021s, tran2021get, gao2019fast, groechel2019using, renner2018wysiwicd, st2015robot, takashima2013transformtable, wu2020mixed, chen2021pinpointfly, gaschler2014intuitive, zolotas2018head, ro2019projection, park2007teleoperation, kato2009multi, kain2017tablet, xiao2013mirrorfugue, cao2019v, lakshantha2014human, jones2021ar, tominaga2014around, alrashidi2016pedagogical, huy2017see, zou2018development, liu2018interactive, park2021hands, genccturk2019development, abbas2012augmented, jia2020collision, rotsidis2019improving, cao2018ani, fuste2020kinetic, young2006mixed, ho2020supervised, calandra2021evaluating, park2018meet, sugimoto2011robotable2, seiger2017mixed, liu2011roboshop, magnenat2015enhancing, villanueva2021robotar, alrashidi2017evaluating, lee2018physical, chen2020combination, arevalo2021assisting, akan2011intuitive, gong2019projection, dinh2017augmented, luipers2021concept, sita2017towards, hernandez2020increasing, chakraborti2018projection, filipenko2020virtual, cao2019ghostar, gadre2019end, arevalo2020there, araiza2019augmented, luxenburger2019augmented, materna2018interactive, chacko2019augmented, chacko2020augmented, gradmann2018augmented, dias2020deep, diehl2020augmented, mourtzis2017augmented, livatino2010augmented, rozenberszki2021towards, stadler2016augmented, muhammad2019creating, ruiz2015immersive, hartmann2020aar, aikawa2018comparison, frank2017toward, ozgur2017cellulo, kapinus2019spatially, strazdas2021robo, wen2017augmented, lupetti2018design, vzidek2021cnn, su2021mixed, lee2007human, lee2008augmented, suzuki2010scorpion, reardon2019augmented, gao2020visual, hamada2020current, williams2020using, reardon2020enabling, solanes2020teleoperation, arevalo2021exploring, su2009design, sibirtseva2019exploring, kato2019robot, selecky2019analysis, mahajan2020adapting, tran2021robot, green2008collaborating, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, ong2020augmented, fang2012interactive, lazna2018visualization, lambrecht2021towards, danielsson2017assessing, makris2016augmented, sauer2007potential, coovert2014spatial, chang2010improving, ostanin2019interactive, sievers2020concept, zhang2020collaborative, zalud2014color, gianni2013augmented, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zeng2017surgical, zhou2017robot, papcun2019augmented, phillips2020robotic, bardosi2020ciguide, chen2020optimization, laranjeira20203d, ji2021closed, chen2006object, young2011mixed, cancedda2017mixed, chen2020industrial, murphy2020prototyping, prattico2020learning, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhao2017augmented, traub2004augmented, guhl2018enabling, yew2017immersive, mueller2019intuitive, lin2016mandibular, schiavina2021real, porpiglia2019three, livatino2010video, zhang2020augmented, schiavina2021augmented, falk2005cardio, tavares2019collaborative, kousi2019enabling, wassermann2018intuitive, chong2009robot, rodriguez2004enhancing, lerotic2007pq, charoenseang2011human, volonte2011augmented, amir2013uncertainty, lera2014augmented, grijalva2019landmark, kalia2021preclinical}
\\
\textcolor{color6}{
$\rightarrow$ Controls and Handles
}
& \textcolor{color6}{
24 
} &
Figure: \cite{hashimoto2011touchme, pedersen2011tangible}
---
\cite{hashimoto2011touchme, pedersen2011tangible, kato2009multi, kain2017tablet, xiao2013mirrorfugue, sugimoto2011robotable2, urbani2018exploring, ozgur2017cellulo, kapinus2019spatially, cauchard2019drone, wu2018omnidirectional, gronbaek2020kirigamitable, lee2011note, follmer2013inform, jeong2018mechanism, guo2009touch, frank2016towards, lee2007human, kousi2019enabling, chong2009robot, pan2021augmented, blankemeyer2018intuitive, kansaku2010my, botev2021immersive}
\\
\textcolor{color6}{
$\rightarrow$ Monitors and Displays
}
& \textcolor{color6}{
47 
} &
Figure: \cite{hedayati2018improving, urbani2018exploring}
---
\cite{hedayati2018improving, urbani2018exploring, villanueva2021robotar, papachristos2016augmented, scheible2013displaydrone, nishiwaki2008mixed, cardenas2021reducing, qian2020flexivision, chen2021pinpointfly, gaschler2014intuitive, zolotas2018head, ro2019projection, xiao2013mirrorfugue, calandra2021evaluating, park2018meet, elsharkawy2021uwb, darbar2019dronesar, hartmann2020aar, aikawa2018comparison, frank2017toward, lee2011note, yamaoka2016mirageprinter, nozaki2014flying, suzuki2016gushed, yamada2017isphere, park2019deep, tobita2011floating, takashima2016study, solanes2020teleoperation, kato2019robot, jiang2021adjacent, leutert2015augmented, iqbal2021augmented, xiang2021mobile, sauer2007potential, stewart2021study, navab2016personalized, volonte2011augmented, kot2017application, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, sgouros2001generation, kolagunda2018mixed, bianchi2021use, porpiglia2020three, suzuki2012development}
\\
\\
\textcolor{color6}{
\textbf{\textit{Spatial References and Visualizations}}
}
& &
\\
\textcolor{color6}{
$\rightarrow$ Points and Locations
}
& \textcolor{color6}{
208 
} &
Figure: \cite{quintero2018robot, tian2021adroid, walker2019robot, ostanin2018interactive}
---
\cite{tran2020exploring, quintero2018robot, tian2021adroid, walker2019robot, ostanin2018interactive, fuste2020kinetic, yuan2019human, xue2020enabling, nuzzi2020hands, de2019intuitive, el2021teaching, fung2011augmented, nawab2007joystick, maly2016augmented, ong2006methodologies, arpaia2020robotic, christensen2017depth, ferraguti2020augmented, akinbiyi2006dynamic, williams2019mixed, gao2019fast, groechel2019using, wu2020mixed, gaschler2014intuitive, park2007teleoperation, alrashidi2016pedagogical, rotsidis2019improving, alrashidi2017evaluating, akan2011intuitive, araiza2019augmented, rozenberszki2021towards, darbar2019dronesar, ozgur2017cellulo, kim2014task, nilwong2020outdoor, ghiringhelli2014interactive, aleotti2017detection, peng2018roma, leitner2010physical, prattico2019user, malayjerdi2017mobile, jost2018safe, aschenbrenner2018comparing, materna2017using, frank2017mobile, frank2016realizing, choi2013haptic, zalud2007augmented, tran2021get, zou2018development, genccturk2019development, calandra2021evaluating, sugimoto2011robotable2, villanueva2021robotar, lee2018physical, gong2019projection, hernandez2020increasing, filipenko2020virtual, luxenburger2019augmented, chacko2019augmented, dias2020deep, suzuki2019shapebots, lamberti2019designing, chakraborti2018projection, lambrecht2012spatial, pai2016virtual, cardenas2021reducing, young2007robot, chan2020augmented, walker2018communicating, evlampev2019obstacle, krupke2018comparison, zollmann2014flyar, leutert2013spatial, ni2017haptic, bambusek2019combining, lee2018augmented, reardon2018come, chen2021pinpointfly, xiao2013mirrorfugue, lakshantha2014human, jones2021ar, liu2018interactive, cao2018ani, ho2020supervised, seiger2017mixed, arevalo2021assisting, luipers2021concept, sita2017towards, gadre2019end, mourtzis2017augmented, xia2012augmented, livatino2021intuitive, nishiwaki2008mixed, ishii2009designing, hiraki2019navigatorch, kobayashi2007overlay, ng2010intuitive, krzywinski2009robotable, zhu2016virtually, nunez2006human, leutert2012support, ostanin2020human, chan2020towards, gao2019pati, andersen2016projecting, reardon2019communicating, qian2019augmented, zolotas2018head, kato2009multi, kain2017tablet, cao2019v, abbas2012augmented, liu2011roboshop, cao2019ghostar, arevalo2020there, chacko2020augmented, gradmann2018augmented, stadler2016augmented, frank2017toward, kapinus2019spatially, kojima2006augmented, guo2009touch, fang2009robot, strazdas2021robo, wen2017augmented, vzidek2021cnn, su2021mixed, lee2007human, lee2008augmented, lenhardt2010augmented, suzuki2010scorpion, fang2013orientation, fang2014novel, reardon2019augmented, gao2020visual, hamada2020current, williams2020using, reardon2020enabling, solanes2020teleoperation, arevalo2021exploring, sibirtseva2019exploring, selecky2019analysis, mahajan2020adapting, tran2021robot, green2008collaborating, coste2003planning, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, ong2020augmented, fang2012interactive, lazna2018visualization, lambrecht2021towards, danielsson2017assessing, makris2016augmented, sauer2007potential, chang2010improving, ostanin2019interactive, zhang2020collaborative, zalud2014color, gianni2013augmented, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zeng2017surgical, zhou2017robot, papcun2019augmented, phillips2020robotic, bardosi2020ciguide, chen2020optimization, laranjeira20203d, ji2021closed, chen2006object, young2011mixed, cancedda2017mixed, murphy2020prototyping, prattico2020learning, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhao2017augmented, traub2004augmented, guhl2018enabling, yew2017immersive, mueller2019intuitive, lin2016mandibular, schiavina2021real, porpiglia2019three, livatino2010video, zhang2020augmented, tavares2019collaborative, rodriguez2004enhancing, lerotic2007pq, amir2013uncertainty, pan2021augmented, strazdas2021robo, lenhardt2010augmented, fang2013orientation, fang2014novel, reardon2019augmented, gao2020visual, reardon2020enabling, wang2020construction, solanes2020teleoperation, arevalo2021exploring, chen2010analysing, sibirtseva2019exploring, green2008collaborating, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, ong2020augmented, fang2012interactive, lambrecht2021towards, danielsson2017assessing, makris2016augmented, sauer2007potential, coovert2014spatial, chang2010improving, ostanin2019interactive, sievers2020concept, zhang2020collaborative, gianni2013augmented, edgcumbe2016augmented, ruffaldi2016third, zhou2017robot, papcun2019augmented, bardosi2020ciguide, laranjeira20203d, ji2021closed, chen2006object, murphy2020prototyping, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, mueller2019intuitive, lin2016mandibular, livatino2010video, zhang2020augmented, chong2009robot, piardi2019arena, grijalva2019landmark, sgouros2001generation}
\\
\textcolor{color6}{
$\rightarrow$ Paths and Trajectories
}
& \textcolor{color6}{
154 
} &
Figure: \cite{zollmann2014flyar, walker2018communicating, chen2021pinpointfly, kapinus2019spatially, fuste2020kinetic}
---
\cite{bolano2019transparent, zollmann2014flyar, walker2018communicating, chen2021pinpointfly, kapinus2019spatially, fuste2020kinetic, stadler2016augmented, quintero2018robot, chen2019pinpointfly, walker2019robot, lamberti2018robotquest, cha2018effects, dietrich2010visualization, matu2014stereoscopic, qian2020flexivision, kasahara2013extouch, luebbers2019augmented, park2021hands, diehl2020augmented, yamaoka2016mirageprinter, wistort2011tofudraw, gruenefeld2020mind, rosen2020communicating, guhl2017concept, watanabe2015communicating, ochiai2011homunculus, frank2016towards, hashimoto2011touchme, aschenbrenner2020mirrorlabs, korthauer2020watch, renner2018facilitating, ganesan2018better, kastner2019augmented, chadalavada2020bi, renner2018wysiwicd, gong2017real, huy2017see, dinh2017augmented, muhammad2019creating, sugimoto2011mobile, peppoloni2015augmented, sarai2017robot, xiao2016andantino, lambrecht2012spatial, pai2016virtual, cardenas2021reducing, young2007robot, yuan2019human, chan2020augmented, evlampev2019obstacle, krupke2018comparison, leutert2013spatial, ni2017haptic, bambusek2019combining, lee2018augmented, reardon2018come, xiao2013mirrorfugue, lakshantha2014human, jones2021ar, liu2018interactive, cao2018ani, ho2020supervised, seiger2017mixed, arevalo2021assisting, luipers2021concept, sita2017towards, gadre2019end, mourtzis2017augmented, xia2012augmented, livatino2021intuitive, nishiwaki2008mixed, ishii2009designing, hiraki2019navigatorch, kobayashi2007overlay, ng2010intuitive, krzywinski2009robotable, zhu2016virtually, nunez2006human, leutert2012support, ostanin2020human, ostanin2018interactive, chan2020towards, gao2019pati, andersen2016projecting, reardon2019communicating, qian2019augmented, zolotas2018head, kato2009multi, kain2017tablet, cao2019v, abbas2012augmented, liu2011roboshop, cao2019ghostar, arevalo2020there, chacko2020augmented, gradmann2018augmented, frank2017toward, kojima2006augmented, guo2009touch, fang2009robot, strazdas2021robo, lenhardt2010augmented, fang2013orientation, fang2014novel, reardon2019augmented, gao2020visual, reardon2020enabling, wang2020construction, solanes2020teleoperation, arevalo2021exploring, chen2010analysing, sibirtseva2019exploring, green2008collaborating, jiang2021adjacent, michalos2016augmented, leutert2015augmented, iqbal2021augmented, ong2020augmented, fang2012interactive, lambrecht2021towards, danielsson2017assessing, makris2016augmented, sauer2007potential, coovert2014spatial, chang2010improving, ostanin2019interactive, sievers2020concept, zhang2020collaborative, gianni2013augmented, edgcumbe2016augmented, ruffaldi2016third, zhou2017robot, papcun2019augmented, bardosi2020ciguide, laranjeira20203d, ji2021closed, chen2006object, murphy2020prototyping, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, mueller2019intuitive, lin2016mandibular, livatino2010video, zhang2020augmented, chong2009robot, piardi2019arena, grijalva2019landmark, sgouros2001generation}
\\
\textcolor{color6}{
$\rightarrow$ Areas and Boundaries
}
& \textcolor{color6}{
178 
} &
Figure: \cite{ghiringhelli2014interactive, ishii2009designing, hoang2021virtual, andersen2016projecting}
---
\cite{tran2020exploring, bolano2019transparent, ghiringhelli2014interactive, ishii2009designing, hoang2021virtual, andersen2016projecting, chan2018virtual, dinh2017augmented, liu2011roboshop, estevez2015robot, walker2019robot, caruso2010robotic, liu2020mobile, caiza2020augmented, huang2019flight, st2015robot, schmitt2021assisted, corotan2019indoor, jia2020collision, materna2018interactive, livatino2010augmented, hartmann2020aar, hedayati2018improving, garcia2011educational, hiraki2016phygital, piumatti2017spatial, makhataeva2019safety, wen2012robot, chou2004augmented, livatino20113, dias2015augmented, bentz2019unsupervised, pedersen2011tangible, puljiz2020hololens, papachristos2016augmented, sugimoto2005time, korthauer2020watch, renner2018facilitating, ganesan2018better, kastner2019augmented, chadalavada2020bi, renner2018wysiwicd, gong2017real, huy2017see, muhammad2019creating, sugimoto2011mobile, peppoloni2015augmented, aleotti2017detection, peng2018roma, leitner2010physical, prattico2019user, malayjerdi2017mobile, jost2018safe, aschenbrenner2018comparing, materna2017using, frank2017mobile, frank2016realizing, choi2013haptic, zalud2007augmented, tran2021get, zou2018development, genccturk2019development, calandra2021evaluating, sugimoto2011robotable2, villanueva2021robotar, lee2018physical, gong2019projection, hernandez2020increasing, filipenko2020virtual, luxenburger2019augmented, chacko2019augmented, dias2020deep, suzuki2019shapebots, lamberti2019designing, xia2012augmented, livatino2021intuitive, nishiwaki2008mixed, hiraki2019navigatorch, kobayashi2007overlay, ng2010intuitive, krzywinski2009robotable, zhu2016virtually, nunez2006human, leutert2012support, ostanin2020human, ostanin2018interactive, chan2020towards, quintero2018robot, gao2019pati, reardon2019communicating, qian2019augmented, zolotas2018head, kato2009multi, kain2017tablet, cao2019v, abbas2012augmented, fuste2020kinetic, cao2019ghostar, arevalo2020there, chacko2020augmented, gradmann2018augmented, stadler2016augmented, frank2017toward, kapinus2019spatially, kojima2006augmented, guo2009touch, strazdas2021robo, wen2017augmented, lupetti2018design, vzidek2021cnn, su2021mixed, lee2007human, lee2008augmented, lenhardt2010augmented, fang2013orientation, fang2014novel, reardon2019augmented, gao2020visual, hamada2020current, williams2020using, reardon2020enabling, solanes2020teleoperation, arevalo2021exploring, su2009design, chen2010analysing, sibirtseva2019exploring, selecky2019analysis, mahajan2020adapting, green2008collaborating, coste2003planning, jiang2021adjacent, michalos2016augmented, iqbal2021augmented, fang2012interactive, lambrecht2021towards, makris2016augmented, xiang2021mobile, sauer2007potential, chang2010improving, ostanin2019interactive, zhang2020collaborative, zalud2014color, gianni2013augmented, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zeng2017surgical, zhou2017robot, papcun2019augmented, phillips2020robotic, bardosi2020ciguide, chen2020optimization, laranjeira20203d, chen2006object, murphy2020prototyping, prattico2020learning, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhao2017augmented, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, livatino2010video, zhang2020augmented, lerotic2007pq, volonte2011augmented, amir2013uncertainty, kalia2021preclinical, tanzi2021real, su2009augmented, bianchi2021use}
\\
\textcolor{color6}{
$\rightarrow$ Other Visualizations
}
& \textcolor{color6}{
91 
} &
Figure: \cite{kato2009multi, hiraki2019navigatorch, makhataeva2019safety, omidshafiei2016measurable}
---
\cite{kato2009multi, hiraki2019navigatorch, makhataeva2019safety, omidshafiei2016measurable, hiraki2018phygital, papachristos2016augmented, sugimoto2005time, fong2019robot, calife2009robot, hamilton2021s, takashima2013transformtable, ro2019projection, everitt2017polysurface, chae2018pervasive, ahn2013supporting, carroll2013augmented, bolano2020planning, taher2015exploring, park2018meet, urbani2018exploring, chen2020combination, ruiz2015immersive, cauchard2019drone, gronbaek2020kirigamitable, lee2011note, nozaki2014flying, suzuki2016gushed, yamada2017isphere, scheible2013displaydrone, park2019deep, tobita2011floating, takashima2016study, roudaut2013morphees, leithinger2011direct, leithinger2010relief, hardy2015shapeclip, leithinger2013sublimate, kasetani2015projection, howard2012using, erat2018drone, dragone2007using, park2014qr, stein2019mixed, lee2020realization, robert2010exploring, costa2015mixed, shimizu2008mixed, lupetti2016designing, robert2012blended, lindlbauer2016combining, boateng2021virtual, topliss2018establishing, morita2020extension, fujii2020development, hiroi2010evaluation, al2012furhat, sosa2015imperfect, jones2020vroom, hwang2008augmented, linder2010luminar, follmer2013inform, jeong2018mechanism, sarai2017robot, xiao2016andantino, chakraborti2018projection, fang2009robot, giannone2021augmented, schiavina2021augmented, kousi2019enabling, wassermann2018intuitive, sauer2009towards, khatib2021human, charoenseang2011human, volonte2011augmented, lera2014augmented, kot2017application, shen2020transrectal, kalia2020evaluation, huang2021augmented, kolagunda2018mixed, marin2002augmented, su2009augmented, pan2021augmented, chen2020multichannel, samei2020partial, wang2004augmented, wen2014hand, kansaku2010my, porpiglia2020three, botev2021immersive, suzuki2012development}
\\
\textcolor{color6}{
\textbf{\textit{Embedded Visual Effects}}
}
& &
\\
\textcolor{color6}{
$\rightarrow$ Anthropomorphic
}
& \textcolor{color6}{
22 
} &
Figure: \cite{hololens-robot, groechel2019using, hiroi2010evaluation, jones2020vroom, lee2018physical, xiao2016andantino}
---
\cite{hololens-robot, groechel2019using, hiroi2010evaluation, jones2020vroom, lee2018physical, xiao2016andantino, walker2018communicating, al2012furhat, young2007robot, jones2021belonging, siu2018investigating, xiao2013mirrorfugue, aoki2005kobito, tobita2011floating, dragone2006mixing, subin2017android, hamilton2021s, dragone2007using, shimizu2008mixed, hwang2008augmented, ochiai2011homunculus, cao2019ghostar}
\\
\textcolor{color6}{
$\rightarrow$ Virtual Replica}
& \textcolor{color6}{
144 
} &
Figure: \cite{kasahara2013extouch, walker2019robot, guo2009touch, rosen2020communicating, erat2018drone, boeing-uav}
---
\cite{kasahara2013extouch, walker2019robot, guo2009touch, rosen2020communicating, erat2018drone, boeing-uav, hashimoto2011touchme, chen2021pinpointfly, zollmann2014flyar, cao2019ghostar, bambusek2019combining, arevalo2020there, liu2020mobile, caiza2020augmented, jia2020collision, wen2012robot, chou2004augmented, dias2015augmented, puljiz2020hololens, sugimoto2005time, huang2020augmented, tominaga2014around, bolano2020planning, howard2012using, boateng2021virtual, topliss2018establishing, fujii2020development, cha2018effects, dietrich2010visualization, matu2014stereoscopic, luebbers2019augmented, park2021hands, diehl2020augmented, yamaoka2016mirageprinter, gruenefeld2020mind, guhl2017concept, frank2016towards, aschenbrenner2020mirrorlabs, ganesan2018better, kastner2019augmented, peppoloni2015augmented, xue2020enabling, el2021teaching, maly2016augmented, ong2006methodologies, christensen2017depth, gaschler2014intuitive, akan2011intuitive, kim2014task, peng2018roma, frank2017mobile, choi2013haptic, zou2018development, genccturk2019development, hernandez2020increasing, filipenko2020virtual, dias2020deep, chakraborti2018projection, pai2016virtual, chan2020augmented, evlampev2019obstacle, krupke2018comparison, leutert2013spatial, ni2017haptic, xiao2013mirrorfugue, liu2018interactive, cao2018ani, ho2020supervised, arevalo2021assisting, luipers2021concept, sita2017towards, gadre2019end, mourtzis2017augmented, xia2012augmented, livatino2021intuitive, ng2010intuitive, krzywinski2009robotable, nunez2006human, leutert2012support, ostanin2020human, ostanin2018interactive, chan2020towards, quintero2018robot, andersen2016projecting, qian2019augmented, kato2009multi, kain2017tablet, cao2019v, gradmann2018augmented, frank2017toward, kapinus2019spatially, fang2009robot, giannone2021augmented, strazdas2021robo, wen2017augmented, lupetti2018design, su2021mixed, mollet2009virtual, fang2013orientation, fang2014novel, reardon2020enabling, wang2020construction, chen2010analysing, sibirtseva2019exploring, selecky2019analysis, green2008collaborating, coste2003planning, michalos2016augmented, leutert2015augmented, ong2020augmented, fang2012interactive, lambrecht2021towards, makris2016augmented, sauer2007potential, ostanin2019interactive, sievers2020concept, zhang2020collaborative, martin2020design, gianni2013augmented, edgcumbe2016augmented, ruffaldi2016third, ren2019augmented, papcun2019augmented, montalvo2020industrial, ji2021closed, chen2006object, chen2020industrial, murphy2020prototyping, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhao2017augmented, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, zhang2020augmented, kousi2019enabling, wassermann2018intuitive, chong2009robot, sauer2009towards, piardi2019arena, lera2014augmented}
\\
\textcolor{color6}{
$\rightarrow$ Texture Mapping
}
& \textcolor{color6}{
32 
} &
Figure: \cite{nakagaki2016materiable, roudaut2013morphees, leithinger2011direct, suzuki2019shapebots, ozgur2017cellulo, taher2015exploring}
---
\cite{nakagaki2016materiable, roudaut2013morphees, leithinger2011direct, suzuki2019shapebots, ozgur2017cellulo, taher2015exploring, follmer2013inform, hirai2018xslate, leithinger2010relief, everitt2017polysurface, lindlbauer2016combining, takashima2016study, leithinger2013sublimate, robert2012blended, robert2010exploring, pedersen2011tangible, jeong2018mechanism, gronbaek2020kirigamitable, vzidek2021cnn, schiavina2021augmented, falk2005cardio, lerotic2007pq, volonte2011augmented, amir2013uncertainty, tanzi2021real, kolagunda2018mixed, su2009augmented, samei2020partial, wang2004augmented, wen2014hand, bianchi2021use, porpiglia2020three}
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\TableFontSize
\begin{tabular}{ \TableConfig }
\TableHeader \\
\hline
\\
\multicolumn{3}{l}{
{\bf Section 8. Interactions} 
} \\
\\
\textcolor{color7}{
\textbf{\textit{Interactivity}}
}
& &
\\
\textcolor{color7}{
$\rightarrow$ Only Output
}
& \textcolor{color7}{
27 
} &
Figure: \cite{walker2018communicating}
---
\cite{walker2018communicating, young2007robot, groechel2019using, suzuki2016gushed, tobita2011floating, scheible2013displaydrone, rosen2020communicating, lingamaneni2017dronecast, papachristos2016augmented, makhataeva2019safety, topliss2018establishing, nilwong2020outdoor, fujii2020development, hiroi2010evaluation, williams2019mixed, caruso2010robotic, lee2020realization, dragone2006mixing, chadalavada2020bi, jones2020vroom, reardon2019communicating, corotan2019indoor, korthauer2020watch, everitt20193d, ghiringhelli2014interactive, tavares2019collaborative, bianchi2021use}
\\
\textcolor{color7}{
$\rightarrow$ Implicit
}
& \textcolor{color7}{
11 
} &
Figure: \cite{watanabe2015communicating}
---
\cite{bolano2019transparent, watanabe2015communicating, lindlbauer2016combining, subin2017android, qiu2020human, bentz2019unsupervised, strazdas2021robo, vzidek2021cnn, michalos2016augmented, coovert2014spatial, lera2014augmented}
\\
\textcolor{color7}{
$\rightarrow$ Indirect
}
& \textcolor{color7}{
295 
} &
Figure: \cite{piumatti2017spatial}
---
\cite{tran2020exploring, piumatti2017spatial, ostanin2018interactive, ishii2009designing, christensen2017depth, zolotas2018head, clemente2016humans, leithinger2013sublimate, bambusek2019combining, de2019intuitive, gao2019pati, urbani2018exploring, aschenbrenner2018comparing, hedayati2018improving, darbar2019dronesar, luipers2021concept, gadre2019end, liu2018interactive, groechel2019using, nishiwaki2008mixed, kobayashi2007overlay, gao2019fast, tran2021get, el2021teaching, cousins2017development, howard2012using, dragone2007using, rotsidis2019improving, shao2019development, estevez2015robot, hwang2008augmented, young2007robot, kastner2019augmented, hamilton2021s, dias2015augmented, ruiz2015immersive, fung2011augmented, wu2018omnidirectional, wu2020mixed, lupetti2016designing, robert2010exploring, st2015robot, wistort2011tofudraw, prattico2019user, lamberti2019designing, lamberti2018robotquest, arpaia2020robotic, park2019deep, rosen2020communicating, guhl2017concept, gruenefeld2020mind, abbas2012augmented, jia2020collision, xue2020enabling, arevalo2021assisting, maly2016augmented, gradmann2018augmented, cao2019ghostar, ostanin2020human, nawab2007joystick, frank2017mobile, quintero2018robot, arevalo2020there, pai2016virtual, chan2020augmented, diehl2020augmented, aschenbrenner2020mirrorlabs, evlampev2019obstacle, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, krupke2018comparison, ng2010intuitive, bolano2020planning, fang2009robot, ho2020supervised, chan2020towards, sita2017towards, choi2013haptic, dinh2017augmented, peng2018roma, hoang2021virtual, xia2012augmented, huang2020augmented, chacko2019augmented, luxenburger2019augmented, araiza2019augmented, chen2020combination, park2021hands, frank2016realizing, lambrecht2012spatial, liang2019robot, gaschler2014intuitive, ganesan2018better, andersen2016projecting, gong2019projection, materna2017using, leutert2013spatial, schmitt2021assisted, wen2012robot, kapinus2020end, cao2019v, hernandez2020increasing, seiger2017mixed, frank2017toward, von2016robot, hartmann2020aar, costa2015augmented, elsharkawy2021uwb, ahn2013supporting, park2018meet, takashima2016study, rozenberszki2021towards, sugimoto2011mobile, renner2018facilitating, renner2018wysiwicd, mohareri2011autonomous, muhammad2019creating, huy2017see, boateng2021virtual, genccturk2019development, jones2021ar, nunez2006human, lee2018augmented, reardon2018come, tominaga2014around, ro2019projection, chakraborti2018projection, hiraki2019navigatorch, suzuki2016gushed, ochiai2011homunculus, jost2018safe, yamaoka2016mirageprinter, frank2016towards, lee2018physical, aikawa2018comparison, al2012furhat, alrashidi2016pedagogical, carroll2013augmented, alrashidi2017evaluating, park2014qr, stadler2016augmented, kain2017tablet, calife2009robot, villanueva2021robotar, kapinus2019spatially, lee2011note, linder2010luminar, cao2018ani, costa2015mixed, garcia2011educational, magnenat2015enhancing, kojima2006augmented, stein2019mixed, fuste2020kinetic, mourtzis2017augmented, leutert2012support, calandra2021evaluating, sosa2015imperfect, young2006mixed, kasahara2013extouch, park2007teleoperation, zhu2016virtually, cha2018effects, peppoloni2015augmented, lakshantha2014human, livatino2010augmented, kasetani2015projection, ni2017haptic, kim2014task, zou2018development, nuzzi2020hands, akan2011intuitive, hashimoto2011touchme, shimizu2008mixed, liu2011roboshop, liu2020mobile, guo2009touch, dias2020deep, erat2018drone, papachristos2016augmented, gong2017real, sugimoto2005time, livatino2021intuitive, cardenas2021reducing, zalud2007augmented, zhang2020vision, livatino20113, malayjerdi2017mobile, chou2004augmented, yuan2019human, chen2021pinpointfly, krzywinski2009robotable, huang2019flight, aleotti2017detection, zollmann2014flyar, cauchard2019drone, chacko2020augmented, yamada2017isphere, scheible2013displaydrone, nozaki2014flying, tobita2011floating, giannone2021augmented, wen2017augmented, lupetti2018design, su2021mixed, lee2007human, lee2008augmented, mollet2009virtual, lenhardt2010augmented, maidi2013evaluation, fang2013orientation, fang2014novel, han2015examining, reardon2019augmented, gao2020visual, hamada2020current, williams2020using, reardon2020enabling, wang2020construction, solanes2020teleoperation, arevalo2021exploring, su2009design, chen2010analysing, sibirtseva2019exploring, kato2019robot, selecky2019analysis, mahajan2020adapting, tran2021robot, green2008collaborating, coste2003planning, jiang2021adjacent, leutert2015augmented, ong2020augmented, fang2012interactive, lazna2018visualization, lambrecht2021towards, danielsson2017assessing, makris2016augmented, xiang2021mobile, sauer2007potential, chang2010improving, ostanin2019interactive, zhang2020collaborative, martin2020design, zalud2014color, gianni2013augmented, liu2015augmented, edgcumbe2016augmented, ruffaldi2016third, sengiku2017augmented, zeng2017surgical, zhou2017robot, ren2019augmented, papcun2019augmented, phillips2020robotic, bardosi2020ciguide, montalvo2020industrial, chen2020optimization, laranjeira20203d, ji2021closed, stewart2021study, chen2006object, dragone2009mixed, young2011mixed, cancedda2017mixed, chen2020industrial, murphy2020prototyping, prattico2020learning, siegele2021optimizing, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhao2017augmented, traub2004augmented, wang2020closed, guhl2018enabling, yew2017immersive, mueller2019intuitive, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, livatino2010video, zhang2020augmented, chong2009robot, khatib2021human, piardi2019arena, charoenseang2011human, sgouros2001generation, marin2002augmented, pan2021augmented, chen2020multichannel, wen2014hand, blankemeyer2018intuitive}
\\
\textcolor{color7}{
$\rightarrow$ Direct
}
& \textcolor{color7}{
72 
} &
Figure: \cite{nowacka2013touchbugs}
---
\cite{tian2021adroid, nowacka2013touchbugs, robert2012blended, leithinger2013sublimate, guo2009touch, luebbers2019augmented, xiao2013mirrorfugue, xiao2016andantino, dietrich2010visualization, qian2019augmented, qian2020flexivision, sarai2017robot, matu2014stereoscopic, fong2019robot, ferraguti2020augmented, materna2018interactive, morita2020extension, akinbiyi2006dynamic, roudaut2013morphees, leithinger2011direct, follmer2013inform, jeong2018mechanism, leithinger2010relief, taher2015exploring, everitt2017polysurface, hardy2015shapeclip, leitner2010physical, hiraki2016phygital, sugimoto2011robotable2, suzuki2019shapebots, pedersen2011tangible, gronbaek2020kirigamitable, takashima2013transformtable, ozgur2017cellulo, walker2019robot, ong2006methodologies, bambusek2019combining, de2019intuitive, gao2019pati, urbani2018exploring, aschenbrenner2018comparing, aschenbrenner2020mirrorlabs, chae2018pervasive, calife2009robot, kato2009multi, suzuki2010scorpion, iqbal2021augmented, sievers2020concept, schiavina2021augmented, falk2005cardio, kousi2019enabling, wassermann2018intuitive, sauer2009towards, rodriguez2004enhancing, lerotic2007pq, volonte2011augmented, amir2013uncertainty, kot2017application, grijalva2019landmark, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, tanzi2021real, huang2021augmented, kolagunda2018mixed, su2009augmented, samei2020partial, wang2004augmented, kansaku2010my, porpiglia2020three, botev2021immersive, suzuki2012development}
\\
\\
\textcolor{color7}{
\textbf{\textit{Interaction Modalities}}
}
& &
\\
\textcolor{color7}{
$\rightarrow$ Tangible
}
& \textcolor{color7}{
68 
} &
Figure: \cite{guo2009touch}
---
\cite{tian2021adroid, guo2009touch, ozgur2017cellulo, lindlbauer2016combining, urbani2018exploring, robert2012blended, leithinger2013sublimate, pedersen2011tangible, xiao2013mirrorfugue, xiao2016andantino, dietrich2010visualization, qian2019augmented, qian2020flexivision, christensen2017depth, sarai2017robot, matu2014stereoscopic, fong2019robot, luebbers2019augmented, ferraguti2020augmented, materna2018interactive, akinbiyi2006dynamic, roudaut2013morphees, clemente2016humans, leithinger2011direct, follmer2013inform, jeong2018mechanism, leithinger2010relief, taher2015exploring, everitt2017polysurface, hardy2015shapeclip, leitner2010physical, hiraki2016phygital, sugimoto2011robotable2, suzuki2019shapebots, gronbaek2020kirigamitable, walker2019robot, ong2006methodologies, bambusek2019combining, de2019intuitive, gao2019pati, aschenbrenner2018comparing, subin2017android, lamberti2018robotquest, park2019deep, pai2016virtual, fang2009robot, choi2013haptic, gaschler2014intuitive, ganesan2018better, andersen2016projecting, leutert2013spatial, von2016robot, park2018meet, genccturk2019development, calife2009robot, everitt20193d, magnenat2015enhancing, ni2017haptic, suzuki2010scorpion, iqbal2021augmented, ong2020augmented, danielsson2017assessing, sievers2020concept, stewart2021study, zhao2017augmented, mueller2019intuitive, charoenseang2011human, suzuki2012development}
\\
\textcolor{color7}{
$\rightarrow$ Touch
}
& \textcolor{color7}{
66 
} &
Figure: \cite{hashimoto2011touchme}
---
\cite{hashimoto2011touchme, kasahara2013extouch, gao2019pati, cao2019v, fuste2020kinetic, chen2021pinpointfly, gradmann2018augmented, stadler2016augmented, maly2016augmented, kato2009multi, gronbaek2020kirigamitable, guo2009touch, morita2020extension, leithinger2013sublimate, sugimoto2011robotable2, takashima2013transformtable, rotsidis2019improving, young2007robot, ruiz2015immersive, fung2011augmented, piumatti2017spatial, prattico2019user, lamberti2019designing, abbas2012augmented, jia2020collision, frank2017mobile, diehl2020augmented, chacko2019augmented, frank2016realizing, materna2017using, schmitt2021assisted, kapinus2020end, chae2018pervasive, frank2017toward, ahn2013supporting, mohareri2011autonomous, muhammad2019creating, genccturk2019development, frank2016towards, alrashidi2016pedagogical, carroll2013augmented, alrashidi2017evaluating, kain2017tablet, villanueva2021robotar, lee2011note, linder2010luminar, mourtzis2017augmented, sosa2015imperfect, young2006mixed, lakshantha2014human, liu2011roboshop, dias2020deep, gong2017real, chacko2020augmented, scheible2013displaydrone, wen2017augmented, coste2003planning, jiang2021adjacent, lambrecht2021towards, papcun2019augmented, young2011mixed, chacko2020augmented2, wang2020closed, zhang2020augmented, charoenseang2011human, wen2014hand}
\\
\textcolor{color7}{
$\rightarrow$ Controller
}
& \textcolor{color7}{
136 
} &
Figure: \cite{ishii2009designing} % Laser-based Sketch
---
\cite{ishii2009designing, hiraki2019navigatorch, wistort2011tofudraw, aleotti2017detection, robert2010exploring, hedayati2018improving, peng2018roma, walker2019robot, darbar2019dronesar, papachristos2016augmented, zolotas2018head, urbani2018exploring, aschenbrenner2018comparing, nishiwaki2008mixed, kobayashi2007overlay, estevez2015robot, dias2015augmented, wu2020mixed, rosen2020communicating, gruenefeld2020mind, nawab2007joystick, ng2010intuitive, bolano2020planning, dinh2017augmented, xia2012augmented, huang2020augmented, gong2019projection, wen2012robot, park2018meet, sugimoto2011mobile, huy2017see, nunez2006human, suzuki2016gushed, yamaoka2016mirageprinter, park2014qr, calife2009robot, costa2015mixed, garcia2011educational, magnenat2015enhancing, kojima2006augmented, leutert2012support, calandra2021evaluating, park2007teleoperation, zhu2016virtually, lakshantha2014human, livatino2010augmented, kasetani2015projection, ni2017haptic, nuzzi2020hands, akan2011intuitive, shimizu2008mixed, dias2020deep, gong2017real, sugimoto2005time, livatino2021intuitive, cardenas2021reducing, zalud2007augmented, zhang2020vision, livatino20113, malayjerdi2017mobile, chou2004augmented, krzywinski2009robotable, yamada2017isphere, nozaki2014flying, tobita2011floating, giannone2021augmented, vzidek2021cnn, su2021mixed, maidi2013evaluation, fang2013orientation, fang2014novel, hamada2020current, solanes2020teleoperation, chen2010analysing, selecky2019analysis, green2008collaborating, leutert2015augmented, fang2012interactive, lazna2018visualization, sauer2007potential, chang2010improving, zalud2014color, gianni2013augmented, liu2015augmented, edgcumbe2016augmented, sengiku2017augmented, zeng2017surgical, zhou2017robot, ren2019augmented, papcun2019augmented, phillips2020robotic, bardosi2020ciguide, chen2020optimization, laranjeira20203d, chen2006object, cancedda2017mixed, murphy2020prototyping, prattico2020learning, fang2012robot, traub2004augmented, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, livatino2010video, schiavina2021augmented, falk2005cardio, tavares2019collaborative, wassermann2018intuitive, chong2009robot, sauer2009towards, khatib2021human, piardi2019arena, rodriguez2004enhancing, lerotic2007pq, volonte2011augmented, amir2013uncertainty, kot2017application, grijalva2019landmark, shen2020transrectal, kalia2020evaluation, kalia2021preclinical, tanzi2021real, huang2021augmented, sgouros2001generation, kolagunda2018mixed, marin2002augmented, su2009augmented, pan2021augmented, samei2020partial, wang2004augmented, blankemeyer2018intuitive, kansaku2010my, bianchi2021use, porpiglia2020three, botev2021immersive}
\\
\textcolor{color7}{
$\rightarrow$ Gesture
}
& \textcolor{color7}{
116 
} &
Figure: \cite{cauchard2019drone}
---
\cite{tran2020exploring, cauchard2019drone, quintero2018robot, erat2018drone, liu2018interactive, ostanin2018interactive, arevalo2021assisting, ostanin2020human, ochiai2011homunculus, luebbers2019augmented, bambusek2019combining, cha2018effects, dinh2017augmented, hololens-robot, siu2018investigating, de2019intuitive, darbar2019dronesar, luipers2021concept, gadre2019end, groechel2019using, gao2019fast, tran2021get, el2021teaching, cousins2017development, howard2012using, shao2019development, hwang2008augmented, kastner2019augmented, hamilton2021s, qiu2020human, wu2018omnidirectional, lupetti2016designing, park2019deep, rosen2020communicating, guhl2017concept, xue2020enabling, maly2016augmented, cao2019ghostar, arevalo2020there, pai2016virtual, diehl2020augmented, aschenbrenner2020mirrorlabs, evlampev2019obstacle, filipenko2020virtual, puljiz2020hololens, caiza2020augmented, krupke2018comparison, ho2020supervised, chan2020towards, sita2017towards, peng2018roma, hoang2021virtual, luxenburger2019augmented, araiza2019augmented, park2021hands, lambrecht2012spatial, liang2019robot, hernandez2020increasing, seiger2017mixed, hartmann2020aar, costa2015augmented, elsharkawy2021uwb, takashima2016study, rozenberszki2021towards, renner2018facilitating, boateng2021virtual, jones2021ar, tominaga2014around, ro2019projection, chakraborti2018projection, jost2018safe, lee2018physical, aikawa2018comparison, kapinus2019spatially, linder2010luminar, cao2018ani, fuste2020kinetic, mourtzis2017augmented, calandra2021evaluating, peppoloni2015augmented, kim2014task, zou2018development, papachristos2016augmented, zollmann2014flyar, strazdas2021robo, lupetti2018design, lee2007human, lee2008augmented, mollet2009virtual, han2015examining, reardon2019augmented, gao2020visual, williams2020using, reardon2020enabling, wang2020construction, arevalo2021exploring, su2009design, sibirtseva2019exploring, mahajan2020adapting, tran2021robot, green2008collaborating, lambrecht2021towards, ostanin2019interactive, zhang2020collaborative, martin2020design, ruffaldi2016third, montalvo2020industrial, ji2021closed, dragone2009mixed, chen2020industrial, siegele2021optimizing, mourtzis2020augmented, guhl2018enabling, yew2017immersive, kousi2019enabling, chen2020multichannel}
\\
\textcolor{color7}{
$\rightarrow$ Gaze
}
& \textcolor{color7}{
14 
} &
Figure: \cite{yuan2019human} % Gaze-driven Navigation
---
\cite{yuan2019human, morita2020extension, quintero2018robot, erat2018drone, ostanin2018interactive, liu2018interactive, arevalo2021assisting, argyle1976gaze, bambusek2019combining, chan2020augmented, park2021hands, ochiai2011homunculus, bentz2019unsupervised, reardon2019augmented}
\\
\textcolor{color7}{
$\rightarrow$ Voice
}
& \textcolor{color7}{
18 
} &
Figure: \cite{huang2019flight}
---
\cite{huang2019flight, qian2019augmented, hoang2021virtual, jones2020vroom, arevalo2021assisting, dragone2007using, st2015robot, chan2020augmented, park2021hands, renner2018wysiwicd, al2012furhat, lee2011note, sosa2015imperfect, cardenas2021reducing, reardon2019augmented, sibirtseva2019exploring, kato2019robot, green2008collaborating}
\\
\textcolor{color7}{
$\rightarrow$ Proximity
}
& \textcolor{color7}{
21 
} &
Figure: \cite{jost2018safe}
---
\cite{bolano2019transparent, jost2018safe, wistort2011tofudraw, muhammad2019creating, watanabe2015communicating, hoang2021virtual, al2012furhat, takashima2016study, takashima2013transformtable, prattico2019user, lamberti2018robotquest, ganesan2018better, lee2018augmented, reardon2018come, tominaga2014around, ro2019projection, liu2020mobile, michalos2016augmented, makris2016augmented, xiang2021mobile, coovert2014spatial}
\end{tabular}
\end{table*}

\begin{table*}[t]
\centering
\TableFontSize
\begin{tabular}{ \TableConfig }
\TableHeader \\
\hline
\\
\multicolumn{3}{l}{
{\bf Section 9. Application Domains} 
} \\
\\
\textcolor{color8}{
Domestic and Everyday Use
}
& \textcolor{color8}{35
} &
Figure: \cite{liu2011roboshop}
---
{\it Household Task}
authoring home automation~\cite{el2021teaching, fung2011augmented, lakshantha2014human, seiger2017mixed, ishii2009designing, hiraki2019navigatorch, kato2009multi, cao2019v, liu2011roboshop, guo2009touch, ostanin2019interactive, ren2019augmented, young2011mixed}, item movement and delivery~\cite{liu2020mobile, dragone2007using, kasahara2013extouch, chen2021pinpointfly}, displaying cartoon-art while sweeping~\cite{young2007robot}, multi-purpose table~\cite{takashima2013transformtable}
{\it Photography}
drone photography~\cite{hedayati2018improving,erat2018drone},
{\it Advertisement}
mid-air advertisement~\cite{nozaki2014flying, scheible2013displaydrone, suzuki2016gushed, yamada2017isphere} 
{\it Wearable Interactive Devices}
haptic interaction~\cite{urbani2018exploring}, fog screens~\cite{suzuki2016gushed}, head-worn projector for sharable AR scenes~\cite{hartmann2020aar}
{\it Assistance and companionship}
elder care~\cite{chae2018pervasive}, personal assistant~\cite{lee2011note, ro2019projection, renner2018wysiwicd}
{\it Tour and exhibition guide}
tour guide~\cite{cauchard2019drone, mohareri2011autonomous}, museum exhibition guide~\cite{ro2019projection, hartmann2020aar}, guiding crowds~\cite{yamada2017isphere}, indoor building guide~\cite{corotan2019indoor}, museum interactive display~\cite{elsharkawy2021uwb}
\\
\textcolor{color8}{
Industry
}
& \textcolor{color8}{
166 
} &
Figure: \cite{andersen2016projecting}
---
{\it Manufacturing and Assembly}
joint assembly and manufacturing~\cite{andersen2016projecting, boateng2021virtual, luxenburger2019augmented, tian2021adroid, gao2019pati, renner2018facilitating, bolano2019transparent, materna2018interactive, aschenbrenner2020mirrorlabs, ganesan2018better, strazdas2021robo, vzidek2021cnn, gao2020visual, wang2020construction, sibirtseva2019exploring, lambrecht2021towards, makris2016augmented, ostanin2019interactive, ruffaldi2016third, montalvo2020industrial, ji2021closed, chen2020industrial, siegele2021optimizing, wang2020closed, guhl2018enabling}, grasping and manipulation~\cite{chan2020augmented, huang2020augmented, peppoloni2015augmented, liang2019robot, cha2018effects, krupke2018comparison, arevalo2021assisting, gradmann2018augmented, chen2020combination, park2021hands, frank2017mobile, araiza2019augmented, frank2016realizing, gadre2019end, arevalo2020there, hashimoto2011touchme, bambusek2019combining, kim2014task, quintero2018robot, gong2019projection, sarai2017robot, lenhardt2010augmented, solanes2020teleoperation, arevalo2021exploring}, joint warehouse management~\cite{jost2018safe}, taping~\cite{dinh2017augmented}, tutorial and simulation~\cite{cao2018ani}, welding~\cite{ni2017haptic, su2021mixed, mueller2019intuitive}
{\it Maintenance}
maintenance of robots~\cite{guhl2017concept, genccturk2019development, maly2016augmented, mourtzis2017augmented, rozenberszki2021towards, leutert2012support, michalos2016augmented, leutert2015augmented}, remote collaborative repair~\cite{calandra2021evaluating, aschenbrenner2018comparing, chen2010analysing, yew2017immersive}, performance evaluation and monitoring~\cite{diehl2020augmented, zhu2016virtually, fong2019robot, filipenko2020virtual, de2019intuitive}, setup and calibration~\cite{nuzzi2020hands, puljiz2020hololens, fang2013orientation, fang2014novel, ong2020augmented, fang2012interactive, danielsson2017assessing, sievers2020concept, zhang2020collaborative, papcun2019augmented, murphy2020prototyping, fang2012robot, mourtzis2020augmented, chacko2020augmented2, zhang2020augmented}, debugging~\cite{rotsidis2019improving}
{\it Safety and Inspection}
nuclear detection~\cite{aleotti2017detection, lazna2018visualization}, drone monitoring~\cite{huang2019flight, krzywinski2009robotable, chen2021pinpointfly, erat2018drone, hedayati2018improving, yuan2019human, zollmann2014flyar, papachristos2016augmented}, safety feature~\cite{schmitt2021assisted, chakraborti2018projection, dietrich2010visualization, sarai2017robot, bolano2019transparent, gruenefeld2020mind, caruso2010robotic, makhataeva2019safety, hoang2021virtual, rosen2020communicating, walker2018communicating, andersen2016projecting, michalos2016augmented}, cartoon-art warning~\cite{young2007robot}, collaborative monitoring~\cite{reardon2019communicating}, ground monitoring~\cite{kastner2019augmented, livatino2010augmented, young2006mixed, sauer2007potential, zalud2014color, gianni2013augmented, chen2006object, cancedda2017mixed}
{\it Automation and Teleoperation}
interactive programming interface~\cite{kastner2019augmented, caiza2020augmented, jia2020collision, kapinus2020end, frank2016towards, bolano2020planning, xue2020enabling, ong2006methodologies, frank2017toward, gaschler2014intuitive, akan2011intuitive, materna2017using, zou2018development, hernandez2020increasing, chacko2019augmented, dias2020deep, lambrecht2012spatial, leutert2013spatial, luipers2021concept, sita2017towards, nishiwaki2008mixed, kobayashi2007overlay, ng2010intuitive, ostanin2020human, ostanin2018interactive, chan2020towards, kain2017tablet, abbas2012augmented, kapinus2019spatially, fang2009robot, cousins2017development, schmitt2021assisted, chakraborti2018projection, huy2017see, chacko2020augmented, evlampev2019obstacle, fuste2020kinetic, wu2020mixed, huang2019flight, krzywinski2009robotable, malayjerdi2017mobile, kato2009multi, hiraki2019navigatorch, luebbers2019augmented, liu2018interactive, pai2016virtual, dietrich2010visualization, stadler2016augmented, nunez2006human, cao2019ghostar, martin2020design} 
{\it Logistics}
package delivery~\cite{liu2020mobile}
{\it Aerospace}
surface exploration~\cite{cardenas2021reducing}, teleoperated manipulator~\cite{nawab2007joystick}, spacecraft maintenance~\cite{xia2012augmented} 
\\
\textcolor{color8}{
Entertainment
}
& \textcolor{color8}{
32 
} &
Figure: \cite{prattico2019user}
---
{\it Games}
interactive treasure protection game~\cite{prattico2019user}, pong-like game~\cite{piumatti2017spatial, robert2010exploring}, labyrinth game~\cite{lindlbauer2016combining}, tangible game~\cite{hiraki2016phygital, lamberti2019designing, calife2009robot, lupetti2018design}, educational game~\cite{su2009design}, air hockey~\cite{walker2019robot, costa2015augmented}, tank battle~\cite{costa2015mixed, kojima2006augmented}, adventure game~\cite{carroll2013augmented}, role-play game~\cite{lamberti2018robotquest}, checker~\cite{lee2018physical}, domino~\cite{leitner2010physical}, ball target throwing game~\cite{park2019deep}, multiplayer game~\cite{estevez2015robot, sosa2015imperfect}, virtual playground~\cite{lupetti2016designing}
{\it Storytelling}
immersive storytelling~\cite{shimizu2008mixed, robert2012blended, sugimoto2011mobile, wistort2011tofudraw, ozgur2017cellulo}
{\it Enhanced Display}
immersive gaming and digital media~\cite{takashima2016study}
{\it Music}
animated piano key press~\cite{xiao2016andantino, xiao2013mirrorfugue}, tangible tabletop music mixer~\cite{pedersen2011tangible}
{\it Festivals}
festival greetings~\cite{scheible2013displaydrone}
{\it Aquarium}
robotic and virtual fish~\cite{lee2020realization}
\\
\textcolor{color8}{
Education and Training
}
& \textcolor{color8}{
22 
} &
Figure: \cite{villanueva2021robotar}
---
{\it Remote Teaching}
remote live instruction~\cite{villanueva2021robotar}
{\it Training}
military training for working with robot teammates~\cite{jones2021ar, reardon2019augmented, reardon2020enabling}, piano instruction~\cite{xiao2016andantino, xiao2013mirrorfugue}, robotic environment setup~\cite{garcia2011educational}, robot assembly guide~\cite{alrashidi2016pedagogical}, driving review~\cite{aikawa2018comparison, kato2019robot}, posture analysis and correction~\cite{tominaga2014around, howard2012using}
{\it Tangible Learning}
group activity~\cite{park2019deep, wistort2011tofudraw, magnenat2015enhancing, stein2019mixed, ozgur2017cellulo, su2009design, chang2010improving}, programming education~\cite{sugimoto2011robotable2, mahajan2020adapting}, educational tool~\cite{prattico2020learning}
\\
\textcolor{color8}{
Social Interaction
}
& \textcolor{color8}{
21 
} &
Figure \cite{dragone2007using}
---
{\it Human-Robot Social Interaction}
reaction to human behaviors~\cite{cousins2017development, dragone2007using, st2015robot, rozenberszki2021towards, subin2017android, dragone2009mixed}, cartoon-art expression~\cite{young2007robot, ruiz2015immersive}, human-like robot head~\cite{al2012furhat}, co-eating~\cite{fujii2020development}, teamwork~\cite{sosa2015imperfect}, robots with virtual human-like body parts~\cite{hiroi2010evaluation, groechel2019using, hamilton2021s}, trust building~\cite{gao2019fast}, task assignment by robot~\cite{tran2020exploring, tran2021get, williams2020using, tran2021robot}
{\it Robot-Assisted Social Interaction}
projected text message conversations~\cite{scheible2013displaydrone}
{\it Inter-Robot Interaction}
human-like robot interaction~\cite{dragone2006mixing}
\\
\textcolor{color8}{
Design and Creative Tasks
}
& \textcolor{color8}{
11 
} &
Figure: \cite{yamaoka2016mirageprinter}
---
{\it Fabrication}
augmented 3D printer~\cite{yamaoka2016mirageprinter},interactive 3D modelling~\cite{peng2018roma}, augmented laser cutter~\cite{mueller2012interactive}, design simulation~\cite{cao2018ani} and evaluation~\cite{shao2019development}
{\it Design Tools}
circuit design guide~\cite{villanueva2021robotar}, robotic debugging interface~\cite{ghiringhelli2014interactive},  design and annotation tool~\cite{darbar2019dronesar}, augmenting physical 3D objects~\cite{kasetani2015projection}
{\it Theatre}
children’s play~\cite{ahn2013supporting, han2015examining}
\\
\textcolor{color8}{
Medical and Health
}
& \textcolor{color8}{
36 
} &
Figure: \cite{qian2019augmented}
---
{\it Medical Assistance}
robotic-assisted surgery~\cite{wen2012robot, chou2004augmented, matu2014stereoscopic, qian2020flexivision, christensen2017depth, ferraguti2020augmented, akinbiyi2006dynamic, choi2013haptic, ho2020supervised, qian2019augmented, giannone2021augmented, wen2017augmented, suzuki2010scorpion, hamada2020current, coste2003planning, iqbal2021augmented, liu2015augmented, edgcumbe2016augmented, sengiku2017augmented, zeng2017surgical, zhou2017robot, bardosi2020ciguide, chen2020optimization, stewart2021study, traub2004augmented, lin2016mandibular, navab2016personalized, schiavina2021real, porpiglia2019three, suzuki2012development}, doctors doing hospital rounds~\cite{lakshantha2014human}, denture preparation rounds~\cite{jiang2021adjacent}
{\it Accessibility}
robotic prostheses~\cite{clemente2016humans, fuste2020kinetic}
{\it Rehabilitation}
autism rehabilitation~\cite{arpaia2020robotic}, walking support~\cite{park2007teleoperation}
\\
\textcolor{color8}{
Remote Collaboration
}
& \textcolor{color8}{
6 
} &
Figure: \cite{lee2018physical}
---
{\it Remote Physical Synchronization}
physical manipulation by virtual avatar~\cite{lee2018physical}
{\it Avatar enhancement}
life-sized avatar~\cite{jones2020vroom}, floating avatar~\cite{tobita2011floating, yamada2017isphere}, life-sized avatar and surrounding objects~\cite{hwang2008augmented}
{\it Human-like embodiment}
traffic police~\cite{gong2017real}
\\
\textcolor{color8}{
Mobility and Transportation
}
& \textcolor{color8}{
13 
} &
Figure: \cite{jaguar-rover}
---
{\it Human-vehicle interaction}
projected guidance~\cite{mercedes-f15, jaguar-rover}, interaction with pedestrians~\cite{chadalavada2020bi, ochiai2011homunculus, coovert2014spatial}, display for passengers~\cite{korthauer2020watch}
{\it Augmented Wheelchair}
projecting intentions~\cite{watanabe2015communicating}, displaying virtual hands to convey intentions~\cite{morita2020extension}, self-navigating wheelchair~\cite{nilwong2020outdoor}, assistive features~\cite{zolotas2018head}
{\it Navigation}
tangible 3D map~\cite{lindlbauer2016combining}, automobile navigation~\cite{topliss2018establishing}
\\
\textcolor{color8}{
Search and Rescue
}
& \textcolor{color8}{
35 
} &
Figure: \cite{reardon2019communicating}
---
{\it Ground search}
collaborative ground search~\cite{reardon2019communicating, mollet2009virtual, reardon2019augmented, reardon2020enabling, phillips2020robotic}, target detection and notification~\cite{kastner2019augmented, wu2020mixed, livatino20113, muhammad2019creating, lee2018augmented, reardon2018come, livatino2010augmented, young2006mixed}, teleoperated ground search ~\cite{zhang2020vision, dias2015augmented, sugimoto2005time, wu2018omnidirectional, zalud2007augmented, livatino2021intuitive, cardenas2021reducing, lee2007human, lee2008augmented, green2008collaborating, lazna2018visualization, sauer2007potential, zalud2014color, gianni2013augmented, ren2019augmented, chen2006object, livatino2010video}
{\it Aerial search}
drone-assisted search and rescue~\cite{erat2018drone, papachristos2016augmented, yuan2019human}, target detection and highlight~\cite{williams2019mixed}
{\it Marine search}
teleoperated underwater search ~\cite{laranjeira20203d}
\\
\textcolor{color8}{
Workspace
}
& \textcolor{color8}{
9 
} &
Figure: \cite{gronbaek2020kirigamitable}
---
{\it Adaptive Workspaces}
individual and collaborative workspace transformation~\cite{takashima2013transformtable, gronbaek2020kirigamitable, takashima2016study}
{\it Supporting Workers}
reducing workload for industrial robot programmers~\cite{stadler2016augmented}, mobile presentation~\cite{hartmann2020aar, park2018meet, linder2010luminar}, multitasking with reduced head turns~\cite{bentz2019unsupervised}, virtual object manipulation~\cite{qiu2020human}
\\
\textcolor{color8}{
Data Physicalization
}
& \textcolor{color8}{
12 
} &
{\it Physical Data Encoding}
physical bar charts~\cite{hardy2015shapeclip, taher2015exploring}, embedded physical 3D bar charts~\cite{suzuki2019shapebots}
{\it Scientific Physicalization}
mathematical visualization~\cite{follmer2013inform, leithinger2013sublimate}, terrain visualization~\cite{everitt20193d, everitt2017polysurface, leithinger2011direct, leithinger2010relief, leithinger2013sublimate, nakagaki2016materiable}, medical data visualization~\cite{leithinger2013sublimate}
{\it , Physicalizing Digital Content}
handheld shape-changing display~\cite{lindlbauer2016combining, roudaut2013morphees}
\\
\\
\hdashline
\\
\multicolumn{3}{l}{
{\bf Section 10. Evaluation Strategies}
} \\
\\
\textcolor{color9}{
Demonstration
}
& \textcolor{color9}{
97 
} & 
{\it Workshop} ~\cite{yamaoka2016mirageprinter, leitner2010physical, leithinger2010relief, hardy2015shapeclip, bolano2019transparent, luxenburger2019augmented, bolano2020planning}, {\it Theoretical Framework} ~\cite{jost2018safe, roudaut2013morphees},
{\it Example Applications} ~\cite{yamaoka2016mirageprinter,scheible2013displaydrone,chou2004augmented,leithinger2011direct,garcia2011educational,kasahara2013extouch,renner2018facilitating,suzuki2016gushed,follmer2013inform,ostanin2018interactive,gronbaek2020kirigamitable,kasetani2015projection,young2007robot,peng2018roma,suzuki2019shapebots,takashima2016study,leithinger2013sublimate,jones2020vroom,livatino2010augmented,peppoloni2015augmented,ghiringhelli2014interactive,aschenbrenner2020mirrorlabs,chakraborti2018projection,leutert2012support,schmitt2021assisted,caiza2020augmented,zalud2007augmented,zou2018development,hernandez2020increasing, nishiwaki2008mixed, liu2020mobile, ro2019projection, fang2009robot, jia2020collision}, {\it Focus Groups} ~\cite{lupetti2016designing, wistort2011tofudraw}, {\it Early Demonstrations} ~\cite{jones2021ar,araiza2019augmented,everitt20193d,young2006mixed,kojima2006augmented,carroll2013augmented,luebbers2019augmented,guhl2017concept,muhammad2019creating,rozenberszki2021towards,darbar2019dronesar,robert2010exploring,tobita2011floating,fuste2020kinetic,park2018meet,seiger2017mixed,stein2019mixed,walker2019robot,piumatti2017spatial,kim2014task,cao2019v,dietrich2010visualization,subin2017android,lee2011note,leutert2013spatial,lee2018augmented,linder2010luminar,lee2020realization,calife2009robot,matu2014stereoscopic,sita2017towards,choi2013haptic,corotan2019indoor,dias2015augmented,sosa2015imperfect,gong2017real,estevez2015robot,liang2019robot,el2021teaching}, {\it Case Studies} ~\cite{dinh2017augmented,hwang2008augmented,ong2006methodologies,materna2017using,chae2018pervasive,pai2016virtual}, {\it Conceptual} ~\cite{xiao2013mirrorfugue,zhu2016virtually,renner2018wysiwicd,abbas2012augmented,lamberti2019designing,kobayashi2007overlay,luipers2021concept}
\\
\textcolor{color9}{
Technical
}
& \textcolor{color9}{
83 
} & 
{\it Time} ~\cite{cao2019ghostar, calandra2021evaluating, zolotas2018head, cha2018effects, chan2020towards, nunez2006human, zhang2020vision, malayjerdi2017mobile,  filipenko2020virtual, krzywinski2009robotable, quintero2018robot, st2015robot, chan2020augmented, williams2019mixed, andersen2016projecting, sugimoto2005time, hedayati2018improving, elsharkawy2021uwb, hamilton2021s}, {\it Accuracy} ~\cite{cha2018effects, cauchard2019drone, aleotti2017detection, chadalavada2020bi, zhang2020vision, williams2019mixed, huang2019flight, krupke2018comparison, hedayati2018improving, elsharkawy2021uwb, hamilton2021s, chen2021pinpointfly, chou2004augmented, gradmann2018augmented, frank2017toward, ho2020supervised, fang2009robot, ng2010intuitive, wen2012robot, nozaki2014flying, al2012furhat, ochiai2011homunculus, arpaia2020robotic, lamberti2018robotquest, lambrecht2012spatial, dias2020deep, nunez2006human, gong2019projection, yuan2019human, costa2015mixed}, {\it System Performance} ~\cite{cha2018effects, bentz2019unsupervised, frank2016realizing, st2015robot, chacko2019augmented, ferraguti2020augmented, costa2015augmented, papachristos2016augmented, evlampev2019obstacle, park2021hands, mourtzis2017augmented, qian2020flexivision, ni2017haptic, wu2020mixed, gaschler2014intuitive, frank2017toward, makhataeva2019safety, xia2012augmented, kastner2019augmented, frank2016towards, puljiz2020hololens,chacko2020augmented, chen2020combination, reardon2018come, park2014qr, fong2019robot, hartmann2020aar, cousins2017development, nuzzi2020hands, park2007teleoperation, maly2016augmented, reardon2019communicating}, {\it Success Rate} \cite{liu2018interactive, nilwong2020outdoor}
\\
\textcolor{color9}{
User Evaluation
}
& \textcolor{color9}{
122
} & {\it NASA TLX} \cite{chan2020towards, aleotti2017detection, quintero2018robot, chan2020augmented, chacko2019augmented, ferraguti2020augmented, krupke2018comparison, elsharkawy2021uwb, chen2021pinpointfly, ruiz2015immersive, gruenefeld2020mind, boateng2021virtual, arevalo2021assisting, rosen2020communicating, pedersen2011tangible, erat2018drone, stadler2016augmented, bambusek2019combining, frank2017mobile, kain2017tablet}, {\it Interviews} ~\cite{chadalavada2020bi,  diehl2020augmented, urbani2018exploring, groechel2019using, robert2012blended, erat2018drone, gao2019pati, tian2021adroid, ishii2009designing}, {\it Questionnaires} ~\cite{calandra2021evaluating, zolotas2018head, cha2018effects, frank2016realizing, williams2019mixed, gong2019projection, sugimoto2005time, ganesan2018better, aikawa2018comparison, jeong2018mechanism, ruiz2015immersive, gruenefeld2020mind, hashimoto2011touchme, villanueva2021robotar, morita2020extension, sugimoto2011robotable2, lee2018physical, takashima2013transformtable, hoang2021virtual, korthauer2020watch, magnenat2015enhancing, prattico2019user, alrashidi2016pedagogical, de2019intuitive, aschenbrenner2018comparing, fujii2020development, rotsidis2019improving, livatino2021intuitive, howard2012using, shao2019development, arevalo2020there}, {\it Lab Study with Users} ~\cite{sarai2017robot, hashimoto2011touchme, akan2011intuitive, caruso2010robotic, ozgur2017cellulo, xiao2016andantino, huy2017see, sugimoto2011mobile}, {\it Qualitative Study} ~\cite{andersen2016projecting, hamilton2021s, ganesan2018better, arevalo2020there, cardenas2021reducing, livatino20113, zollmann2014flyar, akinbiyi2006dynamic, urbani2018exploring, tominaga2014around, topliss2018establishing, taher2015exploring, qiu2020human, materna2018interactive, liu2011roboshop, cao2018ani, groechel2019using, guo2009touch}, {\it Quantitative Study} ~\cite{bentz2019unsupervised, huang2019flight, hedayati2018improving, hamilton2021s, chen2021pinpointfly, ganesan2018better, aikawa2018comparison, jeong2018mechanism, arevalo2020there, cardenas2021reducing, livatino20113, boateng2021virtual, zollmann2014flyar, alrashidi2017evaluating, tran2020exploring, gao2019fast, von2016robot, clemente2016humans, dragone2007using, christensen2017depth, hiroi2010evaluation, dragone2006mixing, akinbiyi2006dynamic, qiu2020human, materna2018interactive, ozgur2017cellulo, gao2019pati, el2021teaching}, {\it Lab Study with Experts} ~\cite{pedersen2011tangible, ahn2013supporting, everitt2017polysurface}, {\it Observational} ~\cite{cauchard2019drone, scheible2013displaydrone, robert2012blended,fung2011augmented, lindlbauer2016combining}, {\it User Feedback} ~\cite{von2016robot, fung2011augmented}

\end{tabular}
